Collecting, Classifying, Analyzing, and Using Real-World Elections

We present a collection of $7582$ real-world elections divided into $25$ datasets from various sources ranging from sports competitions over music charts to survey- and indicator-based rankings. We provide evidence that the collected elections complement already publicly available data from the PrefLib database, which is currently the biggest and most prominent source containing $701$ real-world elections from $36$ datasets. Using the map of elections framework, we divide the datasets into three categories and conduct an analysis of the nature of our elections. To evaluate the practical applicability of previous theoretical research on (parameterized) algorithms and to gain further insights into the collected elections, we analyze different structural properties of our elections including the level of agreement between voters and election's distances from restricted domains such as single-peakedness. Lastly, we use our diverse set of collected elections to shed some further light on several traditional questions from social choice, for instance, on the number of occurrences of the Condorcet paradox and on the consensus among different voting rules.

==> img/cand_deletion_avg_Kemny.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
ylabel near ticks, label style={font=\large},
xlabel=candidate deletion distance,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=14,
xtick style={color=black},
xtick={0,2,4,6,8,10,12},
xticklabels={0,2,4,6,8,10,12},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=600,
ytick style={color=black},ylabel shift = 0pt,
ylabel=average Kemeny score,
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addplot[color0,line width=3pt] coordinates {(0,35.6025641025641) (1,59.32183908045977) (2,82.60084033613445) (3,97.45398773006134) (4,121.50319829424308) (5,146.73125) (6,174.4709026128266) (7,201.83815851922165) (8,221.81094736842104) (9,255.35650224215246) (10,340.8034339846063) (11,502.342782468838) (12,593.6039156626506) (13,595.2705450908485)};
\addplot[color1,line width=3pt] coordinates {(0,68.56204379562044) (1,77.3731778425656) (2,85.36117381489842) (3,92.7639405204461) (4,112.02309782608695) (5,135.459273797841) (6,168.03939184519695) (7,197.938117524701) (8,217.67527839643654) (9,253.99309021113243) (10,376.5056928630936) (11,558.7086870146288) (12,594.6692256341789) (13,595.2705450908485)};
\addplot[color2,line width=3pt] coordinates {(0,52.15) (1,66.5239852398524) (2,70.63450292397661) (3,84.73651452282158) (4,102.75075987841946) (5,119.71011235955056) (6,145.20064205457464) (7,175.88028169014083) (8,205.22368421052633) (9,239.65252525252527) (10,373.73205596107056) (11,546.8068464333525) (12,594.9628023352794) (13,595.2705450908485)};

\end{axis}
% \begin{axis}[
% color=blue,  label style={font=\Large}, ylabel shift = 0pt,
% separate axis lines,
% ylabel=fraction of changing pairs,
% axis y line*=left,
% axis x line=none,
% ymin=-0.1, ymax=1.1,
% xmin=-1, xmax=14,every axis 
% plot/.append style={thick},
% every tick label/.append style={font=\Huge}, 
% label style={font=\Huge}
% ]
% \addplot[blue!100,mark=*,line width=3pt] coordinates{
% 	(0,0.0657694962042787) (1,0.08289768483943222) (2,0.0976923076923076) (3,0.13046251993620409) (4,0.1461891643709825) (5,0.17110325873576737) (6,0.2078790238836967) (7,0.2421968787515006) (8,0.29591836734693844) (9,0.44) (10,0.6832329317269076) (11,0.8748278236914603) (12,0.9824175824175823) (13,1.0)
% };
% %\addplot+[lightgray,forget plot,thick] coordinates{(0.248,0) (0.248,250)};
% \end{axis}



\end{tikzpicture}


==> img/cand_deletion_sc.tex <==
\begin{tikzpicture}

% \begin{axis}[
% ylabel near ticks, label style={font=\Large},
% xlabel=candidate deletion distance,
% x grid style={white!69.0196078431373!black},
% xmin=-1, xmax=14,
% xtick style={color=black},
% xtick={0,2,4,6,8,10,12},
% xticklabels={0,2,4,6,8,10,12},
% y grid style={white!69.0196078431373!black},
% ymin=-1, ymax=9,
% ytick style={color=black},ylabel shift = 0pt,
% ylabel=\#different top-choices,
% every tick label/.append style={font=\Huge}, 
% label style={font=\Huge}
% ]
% \addplot[black!100,mark=*,dotted,line width=3pt] coordinates {(0,1.0126582278481013) (1,1.0710382513661203) (2,1.2930232558139534) (3,1.4715909090909092) (4,1.5734265734265733) (5,1.845029239766082) (6,1.952970297029703) (7,2.307328605200946) (8,2.6865671641791047) (9,3.568106312292359) (10,4.401709401709402) (11,5.652882205513785) (12,6.717564870259481) (13,8.26086956521739)};
% \addplot[black!100,mark=*,line width=3pt] coordinates{
% 	(0,1.0126582278481013) (1,1.0710382513661203) (2,1.283720930232558) (3,1.5113636363636365) (4,1.472027972027972) (5,1.6988304093567252) (6,1.7128712871287128) (7,1.8983451536643026) (8,1.9514925373134329) (9,2.3687707641196014) (10,2.574074074074074) (11,3.00125313283208) (12,2.9251497005988023) (13,2.0)
% };
% \end{axis}
\begin{axis}[
ylabel near ticks,
xlabel=candidate deletion distance,
xtick={0,2,4,6,8,10,12},
xticklabels={0,2,4,6,8,10,12},
x grid style={white!69.0196078431373!black},
label style={font=\Huge}, ylabel shift = 0pt,
ylabel=fraction of changing pairs,
ymin=-0.1, ymax=1.1,
xmin=-1, xmax=14,every axis 
plot/.append style={thick},
every tick label/.append style={font=\Huge}, 
label style={font=\Huge}
]
\addplot[mark=*,line width=3pt] coordinates{
	(0,0.0657694962042787) (1,0.08289768483943222) (2,0.0976923076923076) (3,0.13046251993620409) (4,0.1461891643709825) (5,0.17110325873576737) (6,0.2078790238836967) (7,0.2421968787515006) (8,0.29591836734693844) (9,0.44) (10,0.6832329317269076) (11,0.8748278236914603) (12,0.9824175824175823) (13,1.0)
};
%\addplot+[lightgray,forget plot,thick] coordinates{(0.248,0) (0.248,250)};
\end{axis}



\end{tikzpicture}


==> img/cand_deletion_sp.tex <==
\begin{tikzpicture}

\begin{axis}[
ylabel near ticks, label style={font=\Huge},
xlabel=candidate deletion distance,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=14,
xtick style={color=black},
xtick={0,2,4,6,8,10,12},
xticklabels={0,2,4,6,8,10,12},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=9,
ytick style={color=black},ylabel shift = 0pt,
ylabel=\#different top-choices,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge}
]
\addplot[black!100,mark=*,dotted,line width=3pt] coordinates {(0,1.0126582278481013) (1,1.0710382513661203) (2,1.2930232558139534) (3,1.4715909090909092) (4,1.5734265734265733) (5,1.845029239766082) (6,1.952970297029703) (7,2.307328605200946) (8,2.6865671641791047) (9,3.568106312292359) (10,4.401709401709402) (11,5.652882205513785) (12,6.717564870259481) (13,8.26086956521739)};
\addplot[black!100,mark=*,line width=3pt] coordinates{
	(0,1.0126582278481013) (1,1.0710382513661203) (2,1.283720930232558) (3,1.5113636363636365) (4,1.472027972027972) (5,1.6988304093567252) (6,1.7128712871287128) (7,1.8983451536643026) (8,1.9514925373134329) (9,2.3687707641196014) (10,2.574074074074074) (11,3.00125313283208) (12,2.9251497005988023) (13,2.0)
};
\end{axis}
% \begin{axis}[
% color=blue,  label style={font=\Large}, ylabel shift = 0pt,
% separate axis lines,
% ylabel=fraction of changing pairs,
% axis y line*=left,
% axis x line=none,
% ymin=-0.1, ymax=1.1,
% xmin=-1, xmax=14,every axis 
% plot/.append style={thick},
% every tick label/.append style={font=\Huge}, 
% label style={font=\Huge}
% ]
% \addplot[blue!100,mark=*,line width=3pt] coordinates{
% 	(0,0.0657694962042787) (1,0.08289768483943222) (2,0.0976923076923076) (3,0.13046251993620409) (4,0.1461891643709825) (5,0.17110325873576737) (6,0.2078790238836967) (7,0.2421968787515006) (8,0.29591836734693844) (9,0.44) (10,0.6832329317269076) (11,0.8748278236914603) (12,0.9824175824175823) (13,1.0)
% };
% %\addplot+[lightgray,forget plot,thick] coordinates{(0.248,0) (0.248,250)};
% \end{axis}



\end{tikzpicture}


==> img/cf_ransysElections_fluctuation.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={position},
xmajorgrids,
xmin=-6.85, xmax=143.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={fluctuation},
ymajorgrids,
ymin=3.98387609780251, ymax=11.7983131711124,
ytick style={color=black},
every tick label/.append style={font=\LARGE}, 
label style={font=\Huge}
]
\addplot [line width=4pt, color0]
table [row sep=\\] {%
0 4.53563117980957\\0.548548460006714 5.51071071624756\\0.959959983825684 6.41894578933716\\1.09709703922272 6.71100664138794\\1.23423421382904 6.87459564208984\\1.64564561843872 7.22653150558472\\2.05705714225769 7.65196657180786\\2.19419407844543 7.78287363052368\\2.33133125305176 7.86655807495117\\2.46846842765808 7.93271160125732\\2.6056056022644 7.99312305450439\\2.74274277687073 8.05949306488037\\3.15415406227112 8.31942844390869\\3.29129123687744 8.39702606201172\\3.42842841148376 8.45702648162842\\3.56556558609009 8.51078033447266\\3.70270276069641 8.55839061737061\\3.83983993530273 8.60991287231445\\3.97697687149048 8.67042827606201\\4.25125122070312 8.79763412475586\\4.38838815689087 8.85218238830566\\4.52552556991577 8.8948278427124\\4.66266250610352 8.93067359924316\\4.79979991912842 8.96086502075195\\4.93693685531616 8.99767112731934\\5.21121120452881 9.08782196044922\\5.34834814071655 9.13398265838623\\5.48548555374146 9.17341995239258\\5.7597599029541 9.23664379119873\\5.89689683914185 9.26726913452148\\6.44544553756714 9.37143325805664\\6.58258247375488 9.39095306396484\\6.71971988677979 9.4056224822998\\6.99399375915527 9.42440128326416\\7.13113117218018 9.4406213760376\\7.26826810836792 9.46343421936035\\7.54254245758057 9.52029132843018\\7.67967987060547 9.54518795013428\\7.81681680679321 9.56626987457275\\8.22822856903076 9.60552215576172\\8.36536502838135 9.61980438232422\\8.77677631378174 9.68124389648438\\8.91391372680664 9.69939613342285\\9.46246242523193 9.75591468811035\\9.87387371063232 9.81566524505615\\10.0110111236572 9.83357429504395\\10.1481485366821 9.847487449646\\10.4224224090576 9.86737442016602\\10.9709711074829 9.90646648406982\\11.5195198059082 9.95050048828125\\11.7937936782837 9.97002124786377\\12.342342376709 10.0321760177612\\12.4794797897339 10.0442132949829\\12.6166162490845 10.0594682693481\\13.0280284881592 10.1147108078003\\13.3023023605347 10.1391925811768\\13.85085105896 10.1776371002197\\14.9479475021362 10.2027063369751\\15.222222328186 10.2231540679932\\15.4964962005615 10.241156578064\\16.3193187713623 10.2803916931152\\16.5935935974121 10.2821836471558\\16.8678684234619 10.2769632339478\\17.0050048828125 10.2767972946167\\17.2792797088623 10.2863540649414\\17.5535526275635 10.3050727844238\\17.8278274536133 10.3289737701416\\18.1021022796631 10.3519258499146\\18.3763771057129 10.3693675994873\\18.5135135650635 10.3750047683716\\18.9249248504639 10.3809576034546\\19.0620613098145 10.381872177124\\19.3363361358643 10.3940525054932\\19.6106109619141 10.4061870574951\\20.0220222473145 10.4190702438354\\20.2962970733643 10.4319200515747\\20.7077083587646 10.4452056884766\\20.9819812774658 10.4449243545532\\21.2562561035156 10.4398412704468\\21.8048057556152 10.4337768554688\\22.0790786743164 10.4274120330811\\22.2162170410156 10.4251937866211\\22.3533535003662 10.4260959625244\\22.627628326416 10.4367036819458\\22.9019012451172 10.4533166885376\\23.3133125305176 10.4788303375244\\23.5875873565674 10.4885873794556\\23.724723815918 10.4907150268555\\23.9989986419678 10.4883880615234\\24.2732734680176 10.489275932312\\24.684684753418 10.5047731399536\\25.5075073242188 10.5529947280884\\25.6446437835693 10.5566720962524\\26.1931934356689 10.5580797195435\\26.6046047210693 10.5654802322388\\27.1531524658203 10.5596742630005\\27.5645637512207 10.5644874572754\\28.2502498626709 10.5767450332642\\28.6616611480713 10.5765104293823\\28.9359359741211 10.5834121704102\\29.4844837188721 10.6022443771362\\29.7587585449219 10.6151247024536\\29.8958950042725 10.6164503097534\\30.1701698303223 10.6151733398438\\30.4444446563721 10.6269216537476\\30.7187194824219 10.6427478790283\\30.992992401123 10.6488256454468\\31.8158149719238 10.6497650146484\\32.0900917053223 10.6583671569824\\32.3643646240234 10.6734809875488\\32.5015029907227 10.6776313781738\\32.7757759094238 10.6735382080078\\32.912914276123 10.6697797775269\\33.4614601135254 10.6699457168579\\33.7357368469238 10.6741971969604\\34.010009765625 10.6786937713623\\34.2842826843262 10.6757431030273\\34.4214210510254 10.6758699417114\\34.6956939697266 10.6852149963379\\35.5185203552246 10.7177972793579\\35.7927932739258 10.7150897979736\\36.067066192627 10.7082099914551\\36.8898887634277 10.7077789306641\\37.1641654968262 10.7120809555054\\37.7127113342285 10.7348175048828\\37.8498497009277 10.736762046814\\37.986988067627 10.7358283996582\\38.9469451904297 10.7115287780762\\39.7697715759277 10.7200918197632\\40.3183174133301 10.7361135482788\\40.8668670654297 10.7418022155762\\41.1411399841309 10.7441558837891\\41.5525512695312 10.7392950057983\\41.8268280029297 10.7350835800171\\42.375373840332 10.7331609725952\\42.5125122070312 10.7340745925903\\42.9239234924316 10.7476263046265\\43.0610618591309 10.7534246444702\\43.4724731445312 10.7584276199341\\43.6096115112305 10.7593622207642\\44.1581573486328 10.7769422531128\\44.4324340820312 10.7687406539917\\44.5695686340332 10.7636594772339\\45.392391204834 10.7740821838379\\45.8038024902344 10.7889289855957\\46.352352142334 10.8052530288696\\46.4894905090332 10.8036231994629\\47.0380363464355 10.7869710922241\\47.7237243652344 10.7809476852417\\47.9979972839355 10.7771301269531\\48.272274017334 10.7876348495483\\48.6836853027344 10.8097248077393\\49.3693695068359 10.8294916152954\\49.5065078735352 10.8310050964355\\49.6436424255371 10.828070640564\\49.7807807922363 10.821439743042\\49.9179191589355 10.8178472518921\\50.1921920776367 10.818244934082\\50.4664649963379 10.8198938369751\\50.7407417297363 10.8234748840332\\51.5635643005371 10.8430604934692\\51.8378372192383 10.853497505188\\51.9749755859375 10.8530559539795\\52.7977981567383 10.8703012466431\\52.9349365234375 10.8706932067871\\53.2092094421387 10.8604784011841\\53.4834823608398 10.8476228713989\\54.1691703796387 10.8372039794922\\54.717716217041 10.8511686325073\\54.9919929504395 10.856315612793\\55.5405387878418 10.8532209396362\\55.8148155212402 10.8554573059082\\56.5004997253418 10.8551149368286\\57.1861877441406 10.8634386062622\\57.4604606628418 10.8530349731445\\57.597599029541 10.8516635894775\\57.8718719482422 10.8564119338989\\58.0090103149414 10.8602571487427\\58.2832832336426 10.8590078353882\\58.694694519043 10.8551769256592\\58.9689674377441 10.8591842651367\\59.3803787231445 10.8639297485352\\59.654655456543 10.8671827316284\\59.7917900085449 10.8712711334229\\60.2032051086426 10.8741216659546\\60.3403396606445 10.8715162277222\\60.614616394043 10.8735523223877\\61.1631622314453 10.8841829299927\\61.4374389648438 10.8816175460815\\61.9859848022461 10.8643941879272\\63.2202186584473 10.8523149490356\\63.7687683105469 10.8561525344849\\64.0430450439453 10.8500347137451\\65.0030059814453 10.8351354598999\\65.2772750854492 10.8328104019165\\65.6886901855469 10.8351526260376\\65.8258285522461 10.8347339630127\\66.2372360229492 10.8200426101685\\66.5115127563477 10.815016746521\\66.7857894897461 10.8163566589355\\67.06005859375 10.8227024078369\\67.3343353271484 10.8257999420166\\67.8828811645508 10.827507019043\\68.5685653686523 10.8392477035522\\69.1171188354492 10.8428268432617\\69.5285263061523 10.8386449813843\\69.8028030395508 10.8406009674072\\70.3513488769531 10.8491668701172\\70.7627639770508 10.844310760498\\71.1741714477539 10.8388109207153\\71.3113098144531 10.8377895355225\\71.5855865478516 10.8272552490234\\71.9969940185547 10.8120174407959\\72.6826858520508 10.8004970550537\\72.9569549560547 10.8017807006836\\73.2312316894531 10.8014154434204\\73.3683700561523 10.8002948760986\\73.7797775268555 10.7896680831909\\74.465461730957 10.7826547622681\\75.0140151977539 10.7948379516602\\75.425422668457 10.7996673583984\\75.6996994018555 10.8018007278442\\75.9739761352539 10.799298286438\\76.2482452392578 10.7998962402344\\76.9339370727539 10.7905244827271\\77.2082061767578 10.7907791137695\\78.0310287475586 10.8036317825317\\78.7167129516602 10.7997617721558\\78.9909896850586 10.7922096252441\\79.1281280517578 10.7860240936279\\79.8138122558594 10.7735805511475\\80.0880889892578 10.7728099822998\\80.4994964599609 10.7688932418823\\80.7737731933594 10.7668485641479\\81.185188293457 10.7669620513916\\81.3223190307617 10.7696342468262\\81.4594573974609 10.7774019241333\\81.5965957641602 10.7822904586792\\81.7337341308594 10.7840328216553\\81.8708724975586 10.779839515686\\82.0080108642578 10.7728633880615\\82.1451416015625 10.7695007324219\\82.6936950683594 10.7685480117798\\82.9679641723633 10.7658243179321\\83.7907943725586 10.7648544311523\\83.9279251098633 10.764121055603\\84.4764785766602 10.7511968612671\\85.0250244140625 10.749418258667\\85.2993011474609 10.7430257797241\\85.8478469848633 10.7395029067993\\86.1221237182617 10.740647315979\\86.9449462890625 10.7530841827393\\87.2192230224609 10.7509307861328\\87.3563537597656 10.7475366592407\\87.4934921264648 10.7407541275024\\87.9049072265625 10.7319107055664\\89.4134140014648 10.739483833313\\90.0990982055664 10.7274723052979\\90.5105133056641 10.7264318466187\\91.1961975097656 10.7158060073853\\91.4704742431641 10.7154712677002\\92.1561584472656 10.7039823532104\\92.2932968139648 10.7072143554688\\92.5675659179688 10.707347869873\\92.8418426513672 10.7079133987427\\93.2532501220703 10.7182130813599\\93.3903884887695 10.7181425094604\\93.8018035888672 10.707314491272\\94.0760726928711 10.7012948989868\\94.3503494262695 10.6984663009644\\94.7617645263672 10.7009019851685\\94.8988952636719 10.6986618041992\\95.1731719970703 10.6855039596558\\95.4474487304688 10.6828804016113\\95.7217254638672 10.6874265670776\\96.1331329345703 10.6815719604492\\96.2702713012695 10.6789989471436\\96.544548034668 10.6790285110474\\96.6816787719727 10.6775665283203\\97.0930938720703 10.683521270752\\97.5045013427734 10.6924514770508\\97.6416397094727 10.6949214935303\\97.7787780761719 10.6943998336792\\98.0530548095703 10.6830883026123\\98.1901931762695 10.6763620376587\\98.3273239135742 10.673454284668\\98.7387390136719 10.6752815246582\\99.150146484375 10.6652355194092\\99.2872848510742 10.6665182113647\\99.6986999511719 10.6806535720825\\99.9729766845703 10.6805973052979\\100.384384155273 10.6728992462158\\100.795799255371 10.6463117599487\\101.344345092773 10.6055755615234\\101.481483459473 10.6023740768433\\101.755752563477 10.6095266342163\\102.030029296875 10.6174354553223\\102.578575134277 10.6211776733398\\102.852851867676 10.6222705841064\\103.401397705078 10.6168403625488\\103.675674438477 10.6132125854492\\104.087089538574 10.6116666793823\\104.635635375977 10.6057262420654\\106.00700378418 10.5722532272339\\106.692695617676 10.5637197494507\\106.96696472168 10.5584144592285\\107.241241455078 10.5540218353271\\107.78978729248 10.5684404373169\\108.201202392578 10.5678777694702\\108.338340759277 10.5658092498779\\108.612609863281 10.5530576705933\\108.88688659668 10.5473136901855\\109.161163330078 10.5457639694214\\109.983985900879 10.5085496902466\\110.395393371582 10.4964427947998\\110.66967010498 10.4953374862671\\110.943946838379 10.5010900497437\\111.218215942383 10.5110034942627\\111.492492675781 10.5185232162476\\111.76676940918 10.5306787490845\\112.041038513184 10.534008026123\\112.315315246582 10.5271339416504\\112.58959197998 10.5197839736938\\113.000999450684 10.4982271194458\\113.686683654785 10.4807682037354\\113.960960388184 10.4792499542236\\114.098098754883 10.4726228713989\\114.372375488281 10.4542951583862\\114.646644592285 10.4447374343872\\114.920921325684 10.4349155426025\\115.332328796387 10.4105339050293\\116.155151367188 10.3471117019653\\116.429428100586 10.3298711776733\\116.840843200684 10.2968778610229\\116.977981567383 10.2914342880249\\117.115112304688 10.2930316925049\\117.800804138184 10.3159341812134\\118.075073242188 10.3175897598267\\118.349349975586 10.3085441589355\\118.623626708984 10.2915468215942\\118.897895812988 10.2739601135254\\119.309310913086 10.2568101882935\\119.58358001709 10.2569541931152\\119.720718383789 10.2623147964478\\119.994995117188 10.2616672515869\\120.132133483887 10.2558374404907\\120.680679321289 10.2187509536743\\120.954956054688 10.1969938278198\\121.229232788086 10.1793909072876\\121.366363525391 10.1753282546997\\121.777778625488 10.1704702377319\\121.914916992188 10.1678924560547\\122.189186096191 10.1475467681885\\122.326324462891 10.1341352462769\\122.874877929688 10.0659780502319\\123.012008666992 10.0539255142212\\123.286285400391 10.0437269210815\\123.560562133789 10.0359706878662\\123.697700500488 10.0311813354492\\123.971969604492 10.0154542922974\\124.246246337891 10.0035209655762\\124.520523071289 9.98440361022949\\124.794792175293 9.95733833312988\\125.069068908691 9.93727588653564\\125.206207275391 9.92711067199707\\125.480484008789 9.89854431152344\\125.617614746094 9.88004207611084\\125.891891479492 9.85164737701416\\126.166168212891 9.83028602600098\\126.577575683594 9.80564212799072\\126.714714050293 9.79372310638428\\127.126129150391 9.74605274200439\\127.537536621094 9.71453189849854\\127.674674987793 9.70190048217773\\127.811813354492 9.68548679351807\\128.086090087891 9.63298988342285\\128.360366821289 9.57328224182129\\128.634628295898 9.5364294052124\\128.771774291992 9.52240180969238\\128.908905029297 9.5047607421875\\129.594589233398 9.3999547958374\\129.868865966797 9.36232566833496\\130.417419433594 9.2692985534668\\130.828826904297 9.19270133972168\\131.103103637695 9.14797496795654\\131.240234375 9.11639785766602\\131.377380371094 9.08056449890137\\131.514511108398 9.03943634033203\\131.788787841797 8.9655704498291\\132.2001953125 8.85726070404053\\132.474472045898 8.7756814956665\\132.611618041992 8.73052501678467\\132.748748779297 8.68140316009521\\133.023025512695 8.57506656646729\\133.297302246094 8.47957515716553\\133.571578979492 8.37129878997803\\133.982986450195 8.18676090240479\\134.394393920898 7.99961233139038\\134.531524658203 7.9325270652771\\134.668670654297 7.8614501953125\\134.805801391602 7.76270437240601\\134.942947387695 7.65546464920044\\135.354354858398 7.31790590286255\\135.628631591797 7.0589075088501\\135.765762329102 6.92812919616699\\135.902908325195 6.75681686401367\\136.0400390625 6.48084354400635\\136.451446533203 5.63182258605957\\137 4.33907794952393\\};
\addplot [line width=4pt, color1]
table [row sep=\\] {%
0 6.73777341842651\\0.548548460006714 7.64551258087158\\0.959959983825684 8.50778293609619\\1.09709703922272 8.77995109558105\\1.23423421382904 8.90307426452637\\1.64564561843872 9.15426540374756\\2.05705714225769 9.48738765716553\\2.19419407844543 9.59090042114258\\2.33133125305176 9.65341949462891\\2.46846842765808 9.68805408477783\\2.6056056022644 9.71736621856689\\2.74274277687073 9.75170516967773\\3.15415406227112 9.88598537445068\\3.29129123687744 9.92318630218506\\3.56556558609009 9.97969722747803\\3.70270276069641 10.0092144012451\\3.83983993530273 10.0441808700562\\4.11411428451538 10.1326990127563\\4.25125122070312 10.1780757904053\\4.38838815689087 10.2131910324097\\4.52552556991577 10.2374019622803\\4.66266250610352 10.2567939758301\\4.79979991912842 10.2732439041138\\4.93693685531616 10.2958498001099\\5.07407426834106 10.3240356445312\\5.48548555374146 10.4171133041382\\5.6226224899292 10.4424161911011\\5.89689683914185 10.4837818145752\\6.30830812454224 10.5228414535522\\7.13113117218018 10.5960445404053\\7.54254245758057 10.6554899215698\\7.81681680679321 10.6790447235107\\8.09109115600586 10.6946744918823\\8.77677631378174 10.7535448074341\\9.32532501220703 10.7897424697876\\9.87387371063232 10.8396463394165\\10.1481485366821 10.8596668243408\\10.6966962814331 10.8853826522827\\10.9709711074829 10.8942394256592\\11.1081085205078 10.8964614868164\\11.6566562652588 10.9149580001831\\11.7937936782837 10.9181756973267\\12.0680685043335 10.9307975769043\\12.342342376709 10.936882019043\\12.6166162490845 10.9312591552734\\12.8908910751343 10.933952331543\\13.3023023605347 10.9520311355591\\13.5765762329102 10.969687461853\\13.85085105896 10.9931392669678\\14.1251249313354 11.007227897644\\14.6736736297607 11.0253076553345\\14.9479475021362 11.0316896438599\\15.0850849151611 11.0373210906982\\15.3593597412109 11.0534639358521\\15.6336336135864 11.0626535415649\\15.9079074859619 11.0671625137329\\16.7307300567627 11.0870742797852\\17.1421413421631 11.0964593887329\\17.2792797088623 11.102313041687\\17.5535526275635 11.1188249588013\\17.8278274536133 11.1302862167358\\18.5135135650635 11.1493473052979\\19.0620613098145 11.1573514938354\\19.4734725952148 11.1529178619385\\19.8848857879639 11.1590404510498\\20.0220222473145 11.1620502471924\\20.7077083587646 11.1938352584839\\20.9819812774658 11.195592880249\\21.3933925628662 11.1947011947632\\21.9419422149658 11.1957139968872\\22.2162170410156 11.1938467025757\\22.3533535003662 11.1956195831299\\22.627628326416 11.2080993652344\\22.9019012451172 11.2233591079712\\23.176176071167 11.2279844284058\\23.3133125305176 11.2268314361572\\23.5875873565674 11.2198896408081\\24.4104099273682 11.209831237793\\24.8218212127686 11.2159233093262\\25.0960960388184 11.2260599136353\\25.3703708648682 11.2431640625\\25.5075073242188 11.253116607666\\25.6446437835693 11.2577247619629\\25.9189186096191 11.259129524231\\26.1931934356689 11.2564735412598\\26.4674682617188 11.2600593566895\\27.4274272918701 11.2903242111206\\27.7017021179199 11.2970819473267\\27.9759750366211 11.2969121932983\\28.5245246887207 11.2953214645386\\28.7987995147705 11.3034162521362\\29.0730724334717 11.3140525817871\\29.3473472595215 11.3164987564087\\29.8958950042725 11.3190746307373\\30.3073081970215 11.3193941116333\\30.5815811157227 11.323335647583\\30.992992401123 11.3330793380737\\31.2672672271729 11.3334035873413\\32.0900917053223 11.3278322219849\\33.3243255615234 11.339506149292\\33.5985984802246 11.3351249694824\\33.8728713989258 11.3352527618408\\35.2442436218262 11.3347101211548\\35.5185203552246 11.3358516693115\\35.7927932739258 11.3386373519897\\36.067066192627 11.3388252258301\\36.3413429260254 11.3435726165771\\36.6156158447266 11.3489103317261\\37.3013000488281 11.3575878143311\\37.5755767822266 11.3669891357422\\37.8498497009277 11.3722629547119\\38.1241226196289 11.3734407424927\\38.6726722717285 11.3751487731934\\38.8098106384277 11.3756523132324\\39.0840835571289 11.3723106384277\\39.3583564758301 11.375189781189\\39.6326332092285 11.3810939788818\\39.9069061279297 11.3837490081787\\40.3183174133301 11.3922309875488\\41.1411399841309 11.3900480270386\\41.9639625549316 11.3967151641846\\42.2382392883301 11.3905410766602\\42.5125122070312 11.3798379898071\\42.6496505737305 11.3738689422607\\43.0610618591309 11.3679351806641\\43.335334777832 11.3725271224976\\44.1581573486328 11.399561882019\\44.7067070007324 11.3990182876587\\44.9809799194336 11.3945970535278\\45.392391204834 11.3831539154053\\45.6666679382324 11.3853435516357\\46.2152137756348 11.3917303085327\\46.9009017944336 11.3981504440308\\47.312313079834 11.4065046310425\\47.9979972839355 11.4061698913574\\48.4094085693359 11.4043254852295\\48.8208198547363 11.4154062271118\\49.0950965881348 11.4245834350586\\49.3693695068359 11.4284925460815\\49.6436424255371 11.4273595809937\\50.1921920776367 11.4204187393188\\50.4664649963379 11.4098243713379\\50.7407417297363 11.4012145996094\\51.0150146484375 11.4022932052612\\51.5635643005371 11.4170684814453\\51.8378372192383 11.4232559204102\\52.1121139526367 11.4271593093872\\52.5235252380371 11.4365854263306\\52.7977981567383 11.4376516342163\\53.2092094421387 11.4345579147339\\53.8948936462402 11.4402303695679\\54.1691703796387 11.4406452178955\\54.4434432983398 11.4347915649414\\55.4034042358398 11.4284152984619\\56.0890884399414 11.4307241439819\\56.637638092041 11.4282703399658\\57.0490493774414 11.4337100982666\\57.1861877441406 11.4307146072388\\57.597599029541 11.4132671356201\\57.8718719482422 11.4121932983398\\59.1061058044434 11.4392585754395\\59.654655456543 11.4431114196777\\59.9289283752441 11.4388217926025\\60.3403396606445 11.4296970367432\\60.614616394043 11.4290342330933\\60.8888893127441 11.4330587387085\\61.0260276794434 11.4357395172119\\61.5745735168457 11.432318687439\\61.9859848022461 11.4303693771362\\62.3973960876465 11.4326725006104\\62.8088073730469 11.4350433349609\\63.3573570251465 11.4343643188477\\64.0430450439453 11.4241008758545\\64.4544525146484 11.4256792068481\\64.8658676147461 11.4200201034546\\65.4144134521484 11.4207124710083\\65.8258285522461 11.4199895858765\\66.7857894897461 11.3935031890869\\67.06005859375 11.3961000442505\\67.3343353271484 11.4046096801758\\67.7457427978516 11.4241752624512\\67.8828811645508 11.4273843765259\\69.1171188354492 11.4263610839844\\69.3913879394531 11.4287252426147\\69.8028030395508 11.42698097229\\70.2142105102539 11.4262809753418\\70.6256256103516 11.4180898666382\\71.1741714477539 11.4085302352905\\72.4084091186523 11.4042387008667\\72.6826858520508 11.4074306488037\\73.2312316894531 11.4208221435547\\73.3683700561523 11.4215412139893\\73.9169158935547 11.4083003997803\\74.7397384643555 11.4079675674438\\75.6996994018555 11.4088926315308\\75.9739761352539 11.4068546295166\\76.385383605957 11.4071731567383\\77.0710678100586 11.4059677124023\\78.0310287475586 11.3897972106934\\79.9509506225586 11.3885278701782\\80.225227355957 11.3915500640869\\80.7737731933594 11.4003801345825\\80.9109115600586 11.3995790481567\\81.5965957641602 11.3808994293213\\82.1451416015625 11.3775520324707\\82.6936950683594 11.3767461776733\\83.2422409057617 11.3791475296021\\83.6536560058594 11.3838586807251\\84.0650634765625 11.3913068771362\\84.3393402099609 11.3904705047607\\85.1621627807617 11.3782901763916\\85.4364395141602 11.3784856796265\\85.7107086181641 11.3728170394897\\85.9849853515625 11.3629951477051\\86.2592620849609 11.353343963623\\86.5335311889648 11.3561878204346\\86.9449462890625 11.3649253845215\\87.3563537597656 11.3654356002808\\87.6306304931641 11.3563194274902\\87.9049072265625 11.3543882369995\\88.1791763305664 11.3575983047485\\88.4534530639648 11.3560066223145\\88.5905914306641 11.3531198501587\\88.8648681640625 11.355128288269\\89.2762756347656 11.3637742996216\\89.6876907348633 11.3687076568604\\89.824821472168 11.3703022003174\\90.0990982055664 11.3649673461914\\90.2362365722656 11.3599643707275\\91.0590591430664 11.3499097824097\\91.744743347168 11.3508853912354\\92.0190200805664 11.3592691421509\\92.1561584472656 11.3615131378174\\92.5675659179688 11.3572673797607\\92.8418426513672 11.351541519165\\93.1161193847656 11.3391151428223\\93.2532501220703 11.331992149353\\93.5275268554688 11.3256044387817\\93.9389419555664 11.3295793533325\\94.0760726928711 11.32741355896\\94.624626159668 11.3093385696411\\95.0360336303711 11.2999534606934\\95.3103103637695 11.2942914962769\\95.584587097168 11.2950830459595\\95.8588562011719 11.3026456832886\\96.2702713012695 11.3104267120361\\96.544548034668 11.3185615539551\\96.8188171386719 11.3229694366455\\97.3673706054688 11.3239688873291\\98.0530548095703 11.3147058486938\\98.4644622802734 11.3027982711792\\98.8758773803711 11.291820526123\\99.2872848510742 11.2899036407471\\99.6986999511719 11.291600227356\\99.9729766845703 11.2869243621826\\100.247245788574 11.2768125534058\\100.521522521973 11.2738065719604\\100.795799255371 11.2732563018799\\101.070068359375 11.2657775878906\\101.207206726074 11.2600946426392\\101.618621826172 11.2552976608276\\102.167167663574 11.2519645690918\\102.578575134277 11.2640523910522\\102.852851867676 11.2624769210815\\103.264266967773 11.2596063613892\\103.949951171875 11.2642364501953\\104.361358642578 11.2597589492798\\104.772773742676 11.2490139007568\\105.732734680176 11.2126369476318\\106.144142150879 11.2095279693604\\106.555557250977 11.2123889923096\\106.82982635498 11.2177286148071\\107.104103088379 11.2207880020142\\107.241241455078 11.2202243804932\\107.92692565918 11.2353038787842\\108.201202392578 11.2295122146606\\108.475479125977 11.2201881408691\\108.74974822998 11.2141494750977\\109.024024963379 11.2134408950806\\109.70970916748 11.2158231735229\\110.258255004883 11.2045269012451\\110.66967010498 11.2096328735352\\110.80680847168 11.2092351913452\\111.355354309082 11.196741104126\\111.62963104248 11.1979503631592\\112.041038513184 11.2070779800415\\112.452453613281 11.2068309783936\\113.000999450684 11.1998510360718\\113.275276184082 11.1940507888794\\113.54955291748 11.1800708770752\\113.960960388184 11.1570234298706\\114.372375488281 11.1466732025146\\114.920921325684 11.1445245742798\\115.469467163086 11.1505184173584\\115.743743896484 11.1437950134277\\116.018020629883 11.1318702697754\\116.566566467285 11.1207084655762\\116.977981567383 11.1140165328979\\117.115112304688 11.1146001815796\\117.526527404785 11.1267919540405\\117.663665771484 11.1264085769653\\118.075073242188 11.1125068664551\\118.486488342285 11.1026821136475\\118.760757446289 11.0889892578125\\119.035034179688 11.0762977600098\\119.172172546387 11.0724248886108\\119.720718383789 11.0693025588989\\121.914916992188 10.9909200668335\\122.189186096191 10.9867315292358\\122.326324462891 10.9855136871338\\122.600601196289 10.9795045852661\\122.874877929688 10.9816560745239\\123.149147033691 10.9886312484741\\123.42342376709 10.9909906387329\\124.109107971191 10.9749794006348\\124.38338470459 10.9603633880615\\124.657661437988 10.9390983581543\\125.206207275391 10.9114952087402\\125.617614746094 10.8789739608765\\126.851852416992 10.8139352798462\\126.988990783691 10.8093013763428\\127.263259887695 10.8081798553467\\127.537536621094 10.8112106323242\\127.674674987793 10.8116474151611\\127.811813354492 10.8069591522217\\128.086090087891 10.7820920944214\\128.223220825195 10.7659921646118\\128.360366821289 10.7527828216553\\128.634628295898 10.7363710403442\\128.771774291992 10.7293815612793\\129.046051025391 10.7061233520508\\129.594589233398 10.6509017944336\\129.868865966797 10.6181478500366\\130.143142700195 10.5887231826782\\130.417419433594 10.5519123077393\\130.554550170898 10.5310020446777\\130.828826904297 10.4984617233276\\131.103103637695 10.4735326766968\\131.788787841797 10.3855657577515\\131.925918579102 10.3646774291992\\132.063064575195 10.347222328186\\132.2001953125 10.3258466720581\\132.337341308594 10.3006753921509\\132.474472045898 10.2725477218628\\132.611618041992 10.2400035858154\\132.885879516602 10.1667823791504\\133.023025512695 10.1290760040283\\133.708709716797 9.95865631103516\\134.394393920898 9.75030040740967\\134.531524658203 9.70561027526855\\134.668670654297 9.65260791778564\\134.942947387695 9.50459098815918\\135.354354858398 9.27749156951904\\135.765762329102 8.987717628479\\135.902908325195 8.86041164398193\\136.0400390625 8.64231491088867\\136.451446533203 7.9601616859436\\137 6.87936639785767\\};
\end{axis}

\end{tikzpicture}


==> img/cf_ransys_fluct_overtime.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={index of voter},
xmajorgrids,
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={KT-distance to next vote},
ymajorgrids,
ymin=93.796273870517, ymax=133.998789007918,
ytick style={color=black},
every tick label/.append style={font=\Huge}, 
label style={font=\Huge}
]
\addplot [line width=4pt, color0]
table [row sep=\\] {%
0 132.171401977539\\0.756756782531738 124.648719787598\\0.792792797088623 124.36100769043\\0.804804801940918 124.299980163574\\0.852852821350098 124.26513671875\\0.864864826202393 124.278327941895\\0.924924850463867 124.406883239746\\1.04504501819611 124.786285400391\\1.11711716651917 125.033477783203\\1.32132136821747 125.791488647461\\1.44144141674042 126.254852294922\\1.54954957962036 126.660003662109\\1.59759759902954 126.833168029785\\1.60960960388184 126.849243164062\\1.71771776676178 126.930625915527\\1.84984982013702 126.95051574707\\2.04204201698303 126.890983581543\\2.21021032333374 126.825248718262\\2.28228235244751 126.786643981934\\2.43843841552734 126.697082519531\\2.59459447860718 126.622116088867\\2.69069075584412 126.589149475098\\2.79879879951477 126.564277648926\\3.01501512527466 126.526222229004\\3.23123121261597 126.463966369629\\3.36336326599121 126.433120727539\\3.44744753837585 126.415000915527\\3.61561560630798 126.393135070801\\3.73573565483093 126.357971191406\\3.78378367424011 126.338859558105\\4.03603601455688 126.228942871094\\4.31231212615967 126.083343505859\\4.48048067092896 125.978805541992\\4.54054069519043 125.945869445801\\4.90090084075928 125.755424499512\\5.2132134437561 125.57738494873\\5.52552556991577 125.377433776855\\5.57357358932495 125.33992767334\\5.62162160873413 125.297233581543\\6.04204225540161 124.875915527344\\6.63063049316406 124.229270935059\\6.70270252227783 124.162300109863\\6.84684705734253 124.041358947754\\6.93093109130859 123.967018127441\\7.03903913497925 123.874313354492\\7.21921920776367 123.733863830566\\7.49549531936646 123.552185058594\\7.65165185928345 123.439971923828\\7.72372388839722 123.380577087402\\8 123.206642150879\\8.3723726272583 122.745429992676\\8.42042064666748 122.686180114746\\8.60060024261475 122.440620422363\\8.84084129333496 122.068817138672\\9.02102088928223 121.760711669922\\9.47747707366943 120.850517272949\\9.60960960388184 120.570388793945\\9.88588619232178 119.880462646484\\10.0180177688599 119.519973754883\\10.2582578659058 118.749435424805\\10.2822818756104 118.670936584473\\10.3303298950195 118.449012756348\\10.4144144058228 118.037155151367\\10.5105104446411 117.474891662598\\10.6786785125732 116.329803466797\\10.8108110427856 115.23104095459\\10.9429426193237 113.895111083984\\11.0750751495361 112.448234558105\\11.1471471786499 111.559211730957\\11.2192192077637 110.345443725586\\12 95.6236572265625\\};
\addplot [line width=4pt, color1]
table [row sep=\\] {%
0 128.964599609375\\0.876876831054688 128.805221557617\\0.936936855316162 128.791290283203\\1.33333337306976 128.767379760742\\1.52552556991577 128.770278930664\\1.68168163299561 128.78971862793\\1.71771776676178 128.796127319336\\1.87387382984161 128.871887207031\\2.03003001213074 128.931182861328\\2.41441440582275 129.041839599609\\2.58258247375488 129.038757324219\\3.03903913497925 128.906768798828\\3.25525522232056 128.820251464844\\3.30330324172974 128.800598144531\\3.43543553352356 128.744338989258\\3.60360360145569 128.723571777344\\3.74774765968323 128.737091064453\\4 128.757186889648\\4.28828811645508 128.84765625\\4.39639616012573 128.85302734375\\4.58858871459961 128.876892089844\\4.69669675827026 128.895950317383\\4.80480480194092 128.915084838867\\5.02102088928223 128.905975341797\\5.2132134437561 128.872772216797\\5.4654655456543 128.82438659668\\5.62162160873413 128.805908203125\\6.01801824569702 128.723937988281\\6.42642641067505 128.687805175781\\6.48648643493652 128.691467285156\\6.55855846405029 128.698303222656\\6.70270252227783 128.688003540039\\6.85885906219482 128.663970947266\\7.01501512527466 128.605316162109\\7.23123121261597 128.558212280273\\7.41141128540039 128.529602050781\\7.55555534362793 128.493423461914\\7.68768787384033 128.4677734375\\7.71171188354492 128.464004516602\\7.7597599029541 128.476867675781\\8.14414405822754 128.585830688477\\8.28828811645508 128.62141418457\\8.34834861755371 128.635955810547\\8.40840816497803 128.654296875\\8.57657623291016 128.73957824707\\8.76876831054688 128.730438232422\\8.87687683105469 128.734512329102\\9.02102088928223 128.738967895508\\9.26126098632812 128.716735839844\\9.34534549713135 128.700103759766\\9.44144153594971 128.667755126953\\9.66967010498047 128.637741088867\\9.82582569122314 128.609161376953\\10.1621618270874 128.542877197266\\10.2942943572998 128.533752441406\\10.4144144058228 128.554306030273\\10.5345344543457 128.594314575195\\10.9189186096191 128.747161865234\\11.1351346969604 128.808731079102\\11.1951951980591 128.815567016602\\11.315315246582 128.813690185547\\12 128.856079101562\\};
\end{axis}

\end{tikzpicture}


==> img/domain_k_aggregated-w_valR.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={deleted voters/cand.},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ymin=-4.9996, ymax=104.9916,
ytick style={color=black}
]
\addplot [line width=3pt, blue]
table {%
0 0
0 1.29999995231628
1 1.31666672229767
1 4.34999990463257
2 4.36666679382324
2 7.93333339691162
3 7.94999980926514
3 10.8666667938232
4 10.8833332061768
4 15.6333332061768
5 15.6499996185303
5 21.3333339691162
6 21.3500003814697
6 28.0666675567627
7 28.0833339691162
7 35.1166648864746
8 35.1333351135254
8 39.5833320617676
9 39.5999984741211
9 44.5999984741211
10 44.6166648864746
10 56.2999992370605
11 56.3166656494141
11 82.9000015258789
12 82.9166641235352
12 99.5999984741211
13 99.6166687011719
13 99.9833297729492
};
\addplot [line width=3pt, blue, dashed]
table {%
0 0
0 1.29999995231628
1 1.31666672229767
1 1.35000002384186
2 1.36666667461395
2 1.48333334922791
3 1.5
3 1.78333330154419
4 1.79999995231628
4 2.09999990463257
5 2.11666655540466
5 2.38333344459534
6 2.40000009536743
6 2.78333330154419
7 2.79999995231628
7 3.45000004768372
8 3.46666669845581
8 3.91666674613953
9 3.93333339691162
9 4.78333330154419
10 4.80000019073486
10 5.46666669845581
11 5.48333311080933
11 6.5
12 6.51666688919067
12 7.53333330154419
13 7.55000019073486
13 8.56666660308838
14 8.58333301544189
14 9.76666641235352
15 9.78333377838135
15 11.2833337783813
16 11.3000001907349
16 13
17 13.0166664123535
17 14.9666662216187
18 14.9833335876465
18 17.2666664123535
19 17.283332824707
19 19.8166675567627
20 19.8333339691162
20 23.2666664123535
21 23.283332824707
21 27.7333335876465
22 27.75
22 32.6666679382324
23 32.6833343505859
23 39.5999984741211
24 39.6166648864746
24 49.8833351135254
25 49.9000015258789
25 68.1999969482422
26 68.216667175293
26 87.5
27 87.5166702270508
27 98.6999969482422
28 98.716667175293
28 99.9833297729492
};
\addplot [line width=3pt, color0]
table {%
0 0
0 2.28333330154419
1 2.29999995231628
1 5.71666669845581
2 5.73333311080933
2 7.38333320617676
3 7.40000009536743
3 8.96666622161865
4 8.98333358764648
4 12.2666664123535
5 12.2833337783813
5 16.9833335876465
6 17
6 24.1166667938232
7 24.1333332061768
7 32.0499992370605
8 32.0666656494141
8 37.4166679382324
9 37.4333343505859
9 43.4166679382324
10 43.4333343505859
10 60.0166664123535
11 60.033332824707
11 92.283332824707
12 92.3000030517578
12 99.8666687011719
13 99.8833312988281
13 99.9833297729492
};
\addplot [line width=3pt, color0, dashed]
table {%
0 0
0 2.28333330154419
1 2.29999995231628
1 2.45000004768372
2 2.46666669845581
2 2.93333339691162
3 2.95000004768372
3 3.28333330154419
4 3.29999995231628
4 3.96666669845581
5 3.98333334922791
5 4.44999980926514
6 4.46666669845581
6 5.05000019073486
7 5.06666660308838
7 5.78333330154419
8 5.80000019073486
8 6.56666660308838
9 6.58333349227905
9 7.40000009536743
10 7.41666650772095
10 8.16666698455811
11 8.18333339691162
11 9.21666622161865
12 9.23333358764648
12 9.81666660308838
13 9.83333301544189
13 10.6999998092651
14 10.7166662216187
14 12.1499996185303
15 12.1666669845581
15 14.2666664123535
16 14.2833337783813
16 16.8166675567627
17 16.8333339691162
17 20.1166667938232
18 20.1333332061768
18 24.8833332061768
19 24.8999996185303
19 31.966667175293
20 31.9833335876465
20 42.716667175293
21 42.7333335876465
21 56.4500007629395
22 56.466667175293
22 70.6500015258789
23 70.6666641235352
23 81.3499984741211
24 81.3666687011719
24 92.0166702270508
25 92.033332824707
25 98.216667175293
26 98.2333297729492
26 99.9833297729492
};
\addplot [line width=3pt, green!50.1960784313725!black]
table {%
0 0
0 1.66666662693024
1 1.68333327770233
1 4.51666688919067
2 4.53333330154419
2 5.69999980926514
3 5.71666669845581
3 8.03333377838135
4 8.05000019073486
4 10.9666662216187
5 10.9833335876465
5 14.8333330154419
6 14.8500003814697
6 20.7666664123535
7 20.783332824707
7 28.3999996185303
8 28.4166660308838
8 35.466667175293
9 35.4833335876465
9 41.25
10 41.2666664123535
10 54.7999992370605
11 54.8166656494141
11 87.1500015258789
12 87.1666641235352
12 99.9166641235352
13 99.9333343505859
13 99.9833297729492
};
\addplot [line width=3pt, green!50.1960784313725!black, dashed]
table {%
0 0
0 1.66666662693024
1 1.68333327770233
1 1.70000004768372
2 1.71666669845581
2 1.89999997615814
3 1.91666662693024
3 2
4 2.01666665077209
4 2.28333330154419
5 2.29999995231628
5 2.58333325386047
6 2.59999990463257
6 3.16666674613953
7 3.18333339691162
7 3.81666660308838
8 3.83333325386047
8 4.53333330154419
9 4.55000019073486
9 5.28333330154419
10 5.30000019073486
10 5.71666669845581
11 5.73333311080933
11 6.21666669845581
12 6.23333311080933
12 6.78333330154419
13 6.80000019073486
13 7.61666679382324
14 7.63333320617676
14 8.5
15 8.51666641235352
15 9.33333301544189
16 9.35000038146973
16 10.5166664123535
17 10.5333337783813
17 11.9166669845581
18 11.9333333969116
18 14
19 14.0166664123535
19 16.6166667938232
20 16.6333332061768
20 20.1666660308838
21 20.1833324432373
21 24.8333339691162
22 24.8500003814697
22 31.6833324432373
23 31.7000007629395
23 41.9333343505859
24 41.9500007629395
24 54.9833335876465
25 55
25 74.1500015258789
26 74.1666641235352
26 92.3333358764648
27 92.3499984741211
27 99.6166687011719
28 99.6333312988281
28 99.9833297729492
};
\addplot [line width=3pt, black]
table {%
0 0
0 6.36666679382324
1 6.38333320617676
1 10.6166667938232
2 10.6333332061768
2 15.4666662216187
3 15.4833335876465
3 22.1666660308838
4 22.1833324432373
4 28.966667175293
5 28.9833335876465
5 34.7999992370605
6 34.8166656494141
6 39.1333351135254
7 39.1500015258789
7 42.9000015258789
8 42.9166679382324
8 50.9166679382324
9 50.9333343505859
9 66
10 66.0166702270508
10 87.466667175293
11 87.4833297729492
11 98.5833358764648
12 98.5999984741211
12 99.9833297729492
};
\addplot [line width=3pt, black, dashed]
table {%
0 0
0 6.36666679382324
1 6.38333320617676
1 6.88333320617676
2 6.90000009536743
2 7.96666669845581
3 7.98333311080933
3 9.36666679382324
4 9.38333320617676
4 10.6000003814697
5 10.6166667938232
5 12.1666669845581
6 12.1833333969116
6 13.9499998092651
7 13.9666662216187
7 16.1499996185303
8 16.1666660308838
8 18.3999996185303
9 18.4166660308838
9 20.4500007629395
10 20.466667175293
10 22.8333339691162
11 22.8500003814697
11 25.3999996185303
12 25.4166660308838
12 27.6499996185303
13 27.6666660308838
13 30.3500003814697
14 30.3666667938232
14 33.3166656494141
15 33.3333320617676
15 36.6166648864746
16 36.6333351135254
16 40.0833320617676
17 40.0999984741211
17 45.3499984741211
18 45.3666648864746
18 52.7000007629395
19 52.716667175293
19 62.4166679382324
20 62.4333343505859
20 73.1500015258789
21 73.1666641235352
21 84.1333312988281
22 84.1500015258789
22 93.1166687011719
23 93.1333312988281
23 97.9833297729492
24 98
24 99.8333358764648
25 99.8499984741211
25 99.9833297729492
};
\end{axis}

\end{tikzpicture}


==> img/domain_k_aggregated.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={deleted voters/cand.},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ymin=-4.9996, ymax=104.9916,
ytick style={color=black}
]
\addplot [line width=4pt, blue]
table {%
0 0
0 1.29999995231628
1 1.31666672229767
1 4.34999990463257
2 4.36666679382324
2 7.93333339691162
3 7.94999980926514
3 10.8666667938232
4 10.8833332061768
4 15.6333332061768
5 15.6499996185303
5 21.3333339691162
6 21.3500003814697
6 28.0666675567627
7 28.0833339691162
7 35.1166648864746
8 35.1333351135254
8 39.5833320617676
9 39.5999984741211
9 44.5999984741211
10 44.6166648864746
10 56.2999992370605
11 56.3166656494141
11 82.9000015258789
12 82.9166641235352
12 99.5999984741211
13 99.6166687011719
13 99.9833297729492
};
%\addlegendentry{cand-sp}
\addplot [line width=4pt, blue, dashed]
table {%
0 0
0 2.33599996566772
1 2.35199999809265
1 2.6800000667572
2 2.69600009918213
2 3.04800009727478
3 3.06399989128113
3 3.54399991035461
4 3.55999994277954
4 4.08799982070923
5 4.10400009155273
5 4.74399995803833
6 4.76000022888184
6 5.3439998626709
7 5.3600001335144
7 6.30399990081787
8 6.32000017166138
8 7.12799978256226
9 7.14400005340576
9 8.22399997711182
10 8.23999977111816
10 9.40799999237061
11 9.42399978637695
11 11
12 11.0159997940063
12 12.3599996566772
13 12.3760004043579
13 13.9759998321533
14 13.9919996261597
14 15.8719997406006
15 15.8879995346069
15 17.9680004119873
16 17.9839992523193
16 20.1919994354248
17 20.2080001831055
17 22.8400001525879
18 22.8560009002686
18 25.6959991455078
19 25.7119998931885
19 28.7759990692139
20 28.7919998168945
20 32.6080017089844
21 32.6240005493164
21 37.568000793457
22 37.5839996337891
22 43.1599998474121
23 43.1759986877441
23 49.7760009765625
24 49.7919998168945
24 59.3440017700195
25 59.3600006103516
25 74.7119979858398
26 74.7279968261719
26 90.536003112793
27 90.552001953125
27 99.015998840332
28 99.0319976806641
28 99.984001159668
29 99.9919967651367
};
%\addlegendentry{cand-sp}
\addplot [line width=4pt, color0]
table {%
0 0
0 2.28333330154419
1 2.29999995231628
1 5.71666669845581
2 5.73333311080933
2 7.38333320617676
3 7.40000009536743
3 8.96666622161865
4 8.98333358764648
4 12.2666664123535
5 12.2833337783813
5 16.9833335876465
6 17
6 24.1166667938232
7 24.1333332061768
7 32.0499992370605
8 32.0666656494141
8 37.4166679382324
9 37.4333343505859
9 43.4166679382324
10 43.4333343505859
10 60.0166664123535
11 60.033332824707
11 92.283332824707
12 92.3000030517578
12 99.8666687011719
13 99.8833312988281
13 99.9833297729492
};
%\addlegendentry{cand-sc}
\addplot [line width=4pt, color0, dashed]
table {%
0 0
0 2.36800003051758
1 2.3840000629425
1 2.74399995803833
2 2.75999999046326
2 3.64800000190735
3 3.66400003433228
3 4.40000009536743
4 4.41599988937378
4 5.51200008392334
5 5.52799987792969
5 6.58400011062622
6 6.59999990463257
6 7.40799999237061
7 7.42399978637695
7 8.46399974822998
8 8.47999954223633
8 9.52799987792969
9 9.54399967193604
9 10.7440004348755
10 10.7600002288818
10 12.039999961853
11 12.0559997558594
11 13.6560001373291
12 13.6719999313354
12 15.0240001678467
13 15.039999961853
13 17.0639991760254
14 17.0799999237061
14 19.3519992828369
15 19.3680000305176
15 22.1040000915527
16 22.1200008392334
16 25.5279998779297
17 25.5440006256104
17 29.3199996948242
18 29.3360004425049
18 33.9360008239746
19 33.9519996643066
19 40.5519981384277
20 40.568000793457
20 49.7519989013672
21 49.7680015563965
21 60.6800003051758
22 60.6959991455078
22 72.3280029296875
23 72.3440017700195
23 81.5120010375977
24 81.5279998779297
24 90.8399963378906
25 90.8560028076172
25 97.1439971923828
26 97.1600036621094
26 99.9199981689453
27 99.9359970092773
27 99.9919967651367
};
%\addlegendentry{cand-sc}
\addplot [line width=4pt, green!50.1960784313725!black]
table {%
0 0
0 1.66666662693024
1 1.68333327770233
1 4.51666688919067
2 4.53333330154419
2 5.69999980926514
3 5.71666669845581
3 8.03333377838135
4 8.05000019073486
4 10.9666662216187
5 10.9833335876465
5 14.8333330154419
6 14.8500003814697
6 20.7666664123535
7 20.783332824707
7 28.3999996185303
8 28.4166660308838
8 35.466667175293
9 35.4833335876465
9 41.25
10 41.2666664123535
10 54.7999992370605
11 54.8166656494141
11 87.1500015258789
12 87.1666641235352
12 99.9166641235352
13 99.9333343505859
13 99.9833297729492
};
%\addlegendentry{cand-gs}
\addplot [line width=4pt, green!50.1960784313725!black, dashed]
table {%
0 0
0 1.67200005054474
1 1.68799996376038
1 1.81599998474121
2 1.83200001716614
2 2.11999988555908
3 2.13599991798401
3 2.51200008392334
4 2.52800011634827
4 2.94400000572205
5 2.96000003814697
5 3.59200000762939
6 3.60800004005432
6 4.32000017166138
7 4.33599996566772
7 5.25600004196167
8 5.27199983596802
8 6.23199987411499
9 6.2480001449585
9 7.31199979782104
10 7.32800006866455
10 8.27999973297119
11 8.29599952697754
11 9.43200016021729
12 9.44799995422363
12 10.6319999694824
13 10.6479997634888
13 12.0799999237061
14 12.0959997177124
14 13.5839996337891
15 13.6000003814697
15 15.0719995498657
16 15.0880002975464
16 17.0480003356934
17 17.0639991760254
17 19.3519992828369
18 19.3680000305176
18 21.9839992523193
19 22
19 25.0240001678467
20 25.0400009155273
20 28.8880004882812
21 28.9039993286133
21 34.0400009155273
22 34.0559997558594
22 40.8160018920898
23 40.8320007324219
23 49.6080017089844
24 49.6240005493164
24 60.8079986572266
25 60.8240013122559
25 77.2320022583008
26 77.2480010986328
26 92.7360000610352
27 92.7519989013672
27 99.447998046875
28 99.463996887207
28 99.9919967651367
};
%\addlegendentry{cand-gs}
\end{axis}

\end{tikzpicture}


==> img/domain_k_cities-all.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={deleted voters/cand.},
xmin=7.1, xmax=26.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
ymin=-4.99, ymax=104.79,
ytick style={color=black},
every tick label/.append style={font=\Huge}, 
label style={font=\Huge}
]
\addplot [line width=4pt, blue]
table {%
10 0
10 1
11 1.20000004768372
11 31
12 31.2000007629395
12 99.8000030517578
};
%\addlegendentry{cand-sp}
\addplot [line width=4pt, blue, dashed]
table {%
18 0
20 0.399999976158142
20 1
21 1.20000004768372
21 3
22 3.20000004768372
22 6
23 6.19999980926514
23 18.2000007629395
24 18.3999996185303
24 44.7999992370605
25 45
25 82.4000015258789
26 82.5999984741211
26 99.8000030517578
};
%\addlegendentry{votr-sp}
\addplot [line width=4pt, color0]
table {%
9 0
9 0.600000023841858
10 0.799999952316284
10 14.1999998092651
11 14.3999996185303
11 86
12 86.1999969482422
12 99.8000030517578
};
%\addlegendentry{cand-sc}
\addplot [line width=4pt, color0, dashed]
table {%
16 0
16 1.39999997615814
17 1.60000002384186
17 3.79999995231628
18 4
18 11.1999998092651
19 11.3999996185303
19 26.7999992370605
20 27
20 54.7999992370605
21 55
21 80.5999984741211
22 80.8000030517578
22 97.8000030517578
23 98
23 99.8000030517578
};
%\addlegendentry{votr-sc}
\addplot [line width=4pt, green!50.1960784313725!black]
table {%
8 0
9 0.200000047683716
9 4.19999980926514
10 4.40000009536743
10 45.4000015258789
11 45.5999984741211
11 98.8000030517578
12 99
12 99.8000030517578
};
%\addlegendentry{cand-gs}
\addplot [line width=4pt, green!50.1960784313725!black, dashed]
table {%
16 0
18 0.200000047683716
18 0.399999976158142
19 0.600000023841858
19 1.60000002384186
20 1.79999995231628
20 4
21 4.19999980926514
21 8.60000038146973
22 8.80000019073486
22 20
23 20.2000007629395
23 40.7999992370605
24 41
24 68.5999984741211
25 68.8000030517578
25 93.1999969482422
26 93.4000015258789
26 99.8000030517578
};
%\addlegendentry{votr-gs}
\end{axis}

\end{tikzpicture}


==> img/domain_k_spotify-daily.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
x grid style={white!69.0196078431373!black},
xlabel={deleted voters/cand.},
xmin=7, xmax=29,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
ymin=-4.99, ymax=104.79,
ytick style={color=black}
]
\addplot [line width=4pt, blue]
table {%
8 0
8 1
9 1.20000004768372
9 16.6000003814697
10 16.7999992370605
10 62.4000015258789
11 62.5999984741211
11 99.5999984741211
12 99.8000030517578
};
%\addlegendentry{cand-sp}
\addplot [line width=4pt, blue, dashed]
table {%
21 0
24 0.600000023841858
24 1.39999997615814
25 1.60000002384186
25 13.1999998092651
26 13.3999996185303
26 43
27 43.2000007629395
27 93.5999984741211
28 93.8000030517578
28 99.8000030517578
};
%\addlegendentry{votr-sp}
\addplot [line width=4pt, color0]
table {%
9 0
9 7.19999980926514
10 7.40000009536743
10 50.4000015258789
11 50.5999984741211
11 98.4000015258789
12 98.5999984741211
12 99.8000030517578
};
%\addlegendentry{cand-sc}
\addplot [line width=4pt, color0, dashed]
table {%
21 0
21 0.399999976158142
22 0.600000023841858
22 4
23 4.19999980926514
23 19.7999992370605
24 20
24 57.2000007629395
25 57.4000015258789
25 91.8000030517578
26 92
26 99.8000030517578
};
%\addlegendentry{votr-sc}
\addplot [line width=4pt, green!50.1960784313725!black]
table {%
9 0
9 1.20000004768372
10 1.39999997615814
10 21
11 21.2000007629395
11 80.4000015258789
12 80.5999984741211
12 99.8000030517578
};
%\addlegendentry{cand-gs}
\addplot [line width=4pt, green!50.1960784313725!black, dashed]
table {%
22 0
23 0.200000047683716
23 1.39999997615814
24 1.60000002384186
24 4
25 4.19999980926514
25 18
26 18.2000007629395
26 60.5999984741211
27 60.7999992370605
27 97.1999969482422
28 97.4000015258789
28 99.8000030517578
};
%\addlegendentry{votr-gs}
\end{axis}

\end{tikzpicture}


==> img/domain_k_spotify-monthly-region.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
x grid style={white!69.0196078431373!black},
xlabel={deleted voters/cand.},
xmin=-1.3, xmax=27.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
ymin=-4.99, ymax=104.79,
ytick style={color=black}
]
\addplot [line width=4pt, blue]
table {%
0 0
1 0.200000047683716
1 1.20000004768372
2 1.39999997615814
2 9.39999961853027
3 9.60000038146973
3 25.6000003814697
4 25.7999992370605
4 51.7999992370605
5 52
5 73.5999984741211
6 73.8000030517578
6 89.8000030517578
7 90
7 98
8 98.1999969482422
8 99.4000015258789
9 99.5999984741211
9 99.8000030517578
};
%\addlegendentry{cand-sp}
\addplot [line width=4pt, blue, dashed]
table {%
0 0
3 0.600000023841858
3 1
4 1.20000004768372
4 1.39999997615814
5 1.60000002384186
5 1.79999995231628
6 2
6 2.20000004768372
7 2.40000009536743
7 3
8 3.20000004768372
8 4
9 4.19999980926514
9 6
10 6.19999980926514
10 7.40000009536743
11 7.59999990463257
11 10
12 10.1999998092651
12 13.8000001907349
13 14
13 16.3999996185303
14 16.6000003814697
14 20.2000007629395
15 20.3999996185303
15 27.6000003814697
16 27.7999992370605
16 32.5999984741211
17 32.7999992370605
17 40.7999992370605
18 41
18 48.5999984741211
19 48.7999992370605
19 57.4000015258789
20 57.5999984741211
20 68.4000015258789
21 68.5999984741211
21 77
22 77.1999969482422
22 84
23 84.1999969482422
23 92.8000030517578
24 93
24 95.8000030517578
25 96
25 99.4000015258789
26 99.5999984741211
26 99.8000030517578
};
%\addlegendentry{votr-sp}
\addplot [line width=4pt, color0]
table {%
2 0
2 0.600000023841858
3 0.799999952316284
3 6.59999990463257
4 6.80000019073486
4 27
5 27.2000007629395
5 54.5999984741211
6 54.7999992370605
6 80.5999984741211
7 80.8000030517578
7 95.1999969482422
8 95.4000015258789
8 99.5999984741211
9 99.8000030517578
};
%\addlegendentry{cand-sc}
\addplot [line width=4pt, color0, dashed]
table {%
6 0
6 0.200000047683716
7 0.399999976158142
7 0.600000023841858
8 0.799999952316284
8 1
9 1.20000004768372
9 2
10 2.20000004768372
10 4.40000009536743
11 4.59999990463257
11 8.60000038146973
12 8.80000019073486
12 10
13 10.1999998092651
13 13.1999998092651
14 13.3999996185303
14 17.7999992370605
15 18
15 26.7999992370605
16 27
16 34.7999992370605
17 35
17 45.4000015258789
18 45.5999984741211
18 55.2000007629395
19 55.4000015258789
19 68
20 68.1999969482422
20 81.8000030517578
21 82
21 90.5999984741211
22 90.8000030517578
22 96.4000015258789
23 96.5999984741211
23 99.1999969482422
24 99.4000015258789
24 99.8000030517578
};
%\addlegendentry{votr-sc}
\addplot [line width=4pt, green!50.1960784313725!black]
table {%
2 0
2 0.399999976158142
3 0.600000023841858
3 6.40000009536743
4 6.59999990463257
4 21.3999996185303
5 21.6000003814697
5 48.2000007629395
6 48.4000015258789
6 74.5999984741211
7 74.8000030517578
7 90.5999984741211
8 90.8000030517578
8 98
9 98.1999969482422
9 99.8000030517578
};
%\addlegendentry{cand-gs}
\addplot [line width=4pt, green!50.1960784313725!black, dashed]
table {%
7 0
7 0.399999976158142
8 0.600000023841858
8 0.799999952316284
10 1.20000004768372
10 1.79999995231628
11 2
11 2.40000009536743
12 2.59999990463257
12 3.59999990463257
13 3.79999995231628
13 5.40000009536743
14 5.59999990463257
14 8.19999980926514
15 8.39999961853027
15 10.1999998092651
16 10.3999996185303
16 15.6000003814697
17 15.8000001907349
17 22.2000007629395
18 22.3999996185303
18 29.7999992370605
19 30
19 40
20 40.2000007629395
20 50.5999984741211
21 50.7999992370605
21 63.2000007629395
22 63.4000015258789
22 77.4000015258789
23 77.5999984741211
23 90.1999969482422
24 90.4000015258789
24 97.1999969482422
25 97.4000015258789
25 99.5999984741211
26 99.8000030517578
};
%\addlegendentry{votr-gs}
\end{axis}

\end{tikzpicture}


==> img/domain_k_spotify-monthly-region_vr.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
x grid style={white!69.0196078431373!black},
xlabel={deleted voters/cand.},
xmin=-1.3, xmax=27.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
ymin=-4.99, ymax=104.79,
ytick style={color=black}
]
\addplot [line width=3pt, blue]
table {%
0 0
1 0.200000047683716
1 1.20000004768372
2 1.39999997615814
2 9.39999961853027
3 9.60000038146973
3 25.6000003814697
4 25.7999992370605
4 51.7999992370605
5 52
5 73.5999984741211
6 73.8000030517578
6 89.8000030517578
7 90
7 98
8 98.1999969482422
8 99.4000015258789
9 99.5999984741211
9 99.8000030517578
};
\addplot [line width=3pt, blue, dashed]
table {%
0 0
3 0.600000023841858
3 1
4 1.20000004768372
4 1.39999997615814
5 1.60000002384186
5 1.79999995231628
6 2
6 2.20000004768372
7 2.40000009536743
7 3
8 3.20000004768372
8 4
9 4.19999980926514
9 6
10 6.19999980926514
10 7.40000009536743
11 7.59999990463257
11 10
12 10.1999998092651
12 13.8000001907349
13 14
13 16.3999996185303
14 16.6000003814697
14 20.2000007629395
15 20.3999996185303
15 27.6000003814697
16 27.7999992370605
16 32.5999984741211
17 32.7999992370605
17 40.7999992370605
18 41
18 48.5999984741211
19 48.7999992370605
19 57.4000015258789
20 57.5999984741211
20 68.4000015258789
21 68.5999984741211
21 77
22 77.1999969482422
22 84
23 84.1999969482422
23 92.8000030517578
24 93
24 95.8000030517578
25 96
25 99.4000015258789
26 99.5999984741211
26 99.8000030517578
};
\addplot [line width=3pt, color0]
table {%
2 0
2 0.600000023841858
3 0.799999952316284
3 6.59999990463257
4 6.80000019073486
4 27
5 27.2000007629395
5 54.5999984741211
6 54.7999992370605
6 80.5999984741211
7 80.8000030517578
7 95.1999969482422
8 95.4000015258789
8 99.5999984741211
9 99.8000030517578
};
\addplot [line width=3pt, color0, dashed]
table {%
6 0
6 0.200000047683716
7 0.399999976158142
7 0.600000023841858
8 0.799999952316284
8 1
9 1.20000004768372
9 2
10 2.20000004768372
10 4.40000009536743
11 4.59999990463257
11 8.60000038146973
12 8.80000019073486
12 10
13 10.1999998092651
13 13.1999998092651
14 13.3999996185303
14 17.7999992370605
15 18
15 26.7999992370605
16 27
16 34.7999992370605
17 35
17 45.4000015258789
18 45.5999984741211
18 55.2000007629395
19 55.4000015258789
19 68
20 68.1999969482422
20 81.8000030517578
21 82
21 90.5999984741211
22 90.8000030517578
22 96.4000015258789
23 96.5999984741211
23 99.1999969482422
24 99.4000015258789
24 99.8000030517578
};
\addplot [line width=3pt, green!50.1960784313725!black]
table {%
2 0
2 0.399999976158142
3 0.600000023841858
3 6.40000009536743
4 6.59999990463257
4 21.3999996185303
5 21.6000003814697
5 48.2000007629395
6 48.4000015258789
6 74.5999984741211
7 74.8000030517578
7 90.5999984741211
8 90.8000030517578
8 98
9 98.1999969482422
9 99.8000030517578
};
\addplot [line width=3pt, green!50.1960784313725!black, dashed]
table {%
7 0
7 0.399999976158142
8 0.600000023841858
8 0.799999952316284
10 1.20000004768372
10 1.79999995231628
11 2
11 2.40000009536743
12 2.59999990463257
12 3.59999990463257
13 3.79999995231628
13 5.40000009536743
14 5.59999990463257
14 8.19999980926514
15 8.39999961853027
15 10.1999998092651
16 10.3999996185303
16 15.6000003814697
17 15.8000001907349
17 22.2000007629395
18 22.3999996185303
18 29.7999992370605
19 30
19 40
20 40.2000007629395
20 50.5999984741211
21 50.7999992370605
21 63.2000007629395
22 63.4000015258789
22 77.4000015258789
23 77.5999984741211
23 90.1999969482422
24 90.4000015258789
24 97.1999969482422
25 97.4000015258789
25 99.5999984741211
26 99.8000030517578
};
\addplot [line width=3pt, black]
table {%
0 0
0 2.79999995231628
1 3
1 15.3999996185303
2 15.6000003814697
2 42.2000007629395
3 42.4000015258789
3 74.4000015258789
4 74.5999984741211
4 89.8000030517578
5 90
5 97.4000015258789
6 97.5999984741211
6 99.5999984741211
7 99.8000030517578
};
\addplot [line width=3pt, black, dashed]
table {%
0 0
0 2.79999995231628
1 3
1 5
2 5.19999980926514
2 9
3 9.19999980926514
3 15
4 15.1999998092651
4 20.6000003814697
5 20.7999992370605
5 26.7999992370605
6 27
6 36.2000007629395
7 36.4000015258789
7 45.5999984741211
8 45.7999992370605
8 54.2000007629395
9 54.4000015258789
9 62.4000015258789
10 62.5999984741211
10 70
11 70.1999969482422
11 76.4000015258789
12 76.5999984741211
12 80.8000030517578
13 81
13 86.1999969482422
14 86.4000015258789
14 90.5999984741211
15 90.8000030517578
15 94.5999984741211
16 94.8000030517578
16 97
17 97.1999969482422
17 98.8000030517578
18 99
18 99.4000015258789
19 99.5999984741211
19 99.8000030517578
};
\end{axis}

\end{tikzpicture}


==> img/peakHist-cd_0.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={top-choice rank in societal ordering},
xmin=1, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#votes},
ymin=0, ymax=118.65,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ytick style={color=black}
]
% \draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
% \draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
% \draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
% \draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
% \draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
% \draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
% \draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
% \draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
% \draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,27);
% \draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,26);
% \draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10.5,49);
% \draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:11.5,113);
% \draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12.5,46);
% \draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:13.5,18);
% \draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);


\addplot[mark=*,line width=3pt] coordinates{
	(1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,27) (10,26) (11,49) (12,113) (13,46) (14,18) (15,0)
};
\end{axis}

\end{tikzpicture}


==> img/peakHist-cd_3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={top-choice rank in societal ordering},
xmin=1, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#votes},
ymin=0, ymax=903,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ytick style={color=black}
]
% \draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
% \draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
% \draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
% \draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
% \draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,150);
% \draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,586);
% \draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,860);
% \draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,531);
% \draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,115);
% \draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,1);
% \draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
% \draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
% \draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
% \draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
% \draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);

\addplot[mark=*,line width=3pt] coordinates{
	(1,0) (2,0) (3,0) (4,0) (5,150) (6,586) (7,860) (8,531) (9,115) (10,1) (11,0) (12,0)
};
\end{axis}

\end{tikzpicture}


==> img/peakHist-vd_12.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={top-choice rank in societal ordering},
xmin=1, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#votes},
ymin=0, ymax=135.45,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ytick style={color=black}
]
% \draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
% \draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
% \draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
% \draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
% \draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
% \draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
% \draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,21);
% \draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,91);
% \draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,129);
% \draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,81);
% \draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10.5,29);
% \draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:11.5,7);
% \draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12.5,9);
% \draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:13.5,8);
% \draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);


\addplot[mark=*,line width=3pt] coordinates{
	(1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,21) (8,91) (9,129) (10,81) (11,29) (12,7) (13,9) (14,8) (15,0)
};
\end{axis}

\end{tikzpicture}


==> img/peakHist-vd_25.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={top-choice rank in societal ordering},
xmin=1, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#votes},
ymin=0, ymax=806.4,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ytick style={color=black}
]
% \draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
% \draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
% \draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
% \draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
% \draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,3);
% \draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,15);
% \draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,70);
% \draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,136);
% \draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,215);
% \draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,160);
% \draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10.5,140);
% \draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:11.5,71);
% \draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12.5,22);
% \draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:13.5,9);
% \draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14.5,768);


\addplot[mark=*,line width=3pt] coordinates{
	(1,0) (2,0) (3,0) (4,0) (5,3) (6,15) (7,70) (8,136) (9,215) (10,160) (11,140) (12,71) (13,22) (14,9) (15,768)
};
\end{axis}

\end{tikzpicture}


==> img/rand_peakHist-vd_0.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={top-choice rank in societal ordering},
xmin=1, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#votes},
ymin=0, ymax=72.45,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge},
ytick style={color=black}
]
% \draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
% \draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
% \draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,2);
% \draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,4);
% \draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,20);
% \draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,31);
% \draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,48);
% \draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,69);
% \draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,69);
% \draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,22);
% \draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10.5,10);
% \draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:11.5,4);
% \draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
% \draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
% \draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);


\addplot[mark=*,line width=3pt] coordinates{
	(1,0) (2,0) (3,2) (4,4) (5,20) (6,31) (7,48) (8,69) (9,69) (10,22) (11,10) (12,4) (13,0) (14,0) (15,0)
};
\end{axis}

\end{tikzpicture}


==> img/spscgs_kemeny.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.43)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Kemeny score},
xmin=0, xmax=250.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% of elections},
ymin=-4.99916666666667, ymax=104.9825,
ytick style={color=black},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addplot [color0,line width=3pt]
table {%
	21 0
	22 1.26582276821136
	22 2.53164553642273
	24 3.79746842384338
	24 7.59493684768677
	25 8.86075973510742
	25 11.3924055099487
	26 12.6582279205322
	26 18.987340927124
	27 20.2531642913818
	27 21.5189876556396
	28 22.7848110198975
	28 36.7088623046875
	29 37.974681854248
	29 41.7721519470215
	30 43.0379753112793
	30 48.1012649536133
	31 49.3670883178711
	31 51.8987350463867
	32 53.1645584106445
	32 54.4303779602051
	33 55.6962013244629
	33 58.2278480529785
	34 59.4936714172363
	34 62.025318145752
	36 64.5569610595703
	36 65.8227844238281
	37 67.0886077880859
	39 68.3544311523438
	44 74.6835479736328
	44 75.9493637084961
	46 77.2151870727539
	47 78.4810104370117
	47 79.7468338012695
	48 81.0126571655273
	48 82.2784805297852
	49 83.544303894043
	49 84.8101272583008
	50 86.0759506225586
	52 87.3417739868164
	53 88.6075973510742
	56 89.873420715332
	57 91.1392440795898
	57 92.4050598144531
	58 93.6708831787109
	58 94.9367065429688
	59 96.2025299072266
	61 97.4683532714844
	69 98.7341766357422
};
%\addlegendentry{single-peaked elections}
\addplot [semithick, color1,line width=3pt]
table {%
	22 0
	22 0.724637746810913
	24 1.44927537441254
	24 2.89855074882507
	25 3.62318849563599
	25 5.07246398925781
	26 5.79710149765015
	26 8.69565200805664
	27 9.42028999328613
	27 10.1449279785156
	28 10.8695650100708
	28 18.8405799865723
	30 19.5652179718018
	30 22.4637680053711
	34 25.3623180389404
	36 26.0869560241699
	36 27.5362319946289
	38 28.2608699798584
	38 28.9855079650879
	40 29.7101440429688
	40 31.8840579986572
	42 33.3333320617676
	42 34.0579719543457
	44 35.5072479248047
	44 38.4057960510254
	46 39.1304359436035
	46 39.8550720214844
	48 40.5797119140625
	48 43.4782600402832
	49 44.2028999328613
	49 44.9275360107422
	50 45.652172088623
	52 46.3768119812012
	53 47.101448059082
	56 47.8260879516602
	56 48.550724029541
	57 49.2753639221191
	57 50.7246360778809
	58 51.449275970459
	58 52.1739120483398
	63 52.898551940918
	64 53.6231880187988
	69 54.347827911377
	73 55.0724639892578
	73 56.5217399597168
	75 57.2463760375977
	76 57.9710159301758
	79 58.6956520080566
	79 60.8695640563965
	81 61.5942039489746
	82 62.3188400268555
	82 63.0434799194336
	85 65.2173919677734
	85 65.9420318603516
	86 66.6666641235352
	86 68.840576171875
	88 69.5652160644531
	89 70.2898559570312
	89 71.739128112793
	90 72.4637680053711
	90 74.6376800537109
	92 76.0869598388672
	92 76.8115921020508
	93 77.5362319946289
	93 78.260871887207
	96 80.4347839355469
	96 81.159423828125
	97 81.8840560913086
	97 82.6086959838867
	98 83.3333358764648
	101 84.0579681396484
	101 84.7826080322266
	113 86.2318878173828
	113 86.9565200805664
	116 87.6811599731445
	121 88.4057998657227
	123 89.8550720214844
	125 90.5797119140625
	131 91.3043441772461
	141 92.7536239624023
	148 93.4782638549805
	163 94.2028961181641
	167 95.6521759033203
	167 96.3768081665039
	169 97.101448059082
	173 97.8260879516602
	174 98.5507278442383
	183 99.2753601074219
};
%\addlegendentry{single-crossing elections}
\addplot [semithick, color2,line width=3pt]
table {%
	21 0
	22 0.99009895324707
	22 1.98019802570343
	24 2.97029709815979
	24 5.94059419631958
	26 6.93069314956665
	26 11.8811883926392
	28 12.8712873458862
	28 21.7821788787842
	29 22.7722778320312
	29 25.7425746917725
	30 26.7326736450195
	30 28.7128715515137
	31 29.7029705047607
	31 30.6930694580078
	33 32.673267364502
	33 33.6633682250977
	34 34.6534652709961
	34 36.6336631774902
	36 38.6138610839844
	36 39.6039619445801
	37 40.5940589904785
	39 41.5841598510742
	40 42.5742568969727
	40 43.5643577575684
	41 44.5544548034668
	43 45.5445556640625
	43 47.5247535705566
	44 48.5148506164551
	44 49.5049514770508
	46 50.4950485229492
	46 51.4851493835449
	48 52.4752464294434
	48 53.4653472900391
	49 54.4554443359375
	49 56.4356422424316
	50 57.4257431030273
	50 60.3960380554199
	52 61.3861389160156
	52 62.3762359619141
	53 63.3663368225098
	53 64.3564376831055
	54 65.3465347290039
	54 66.3366317749023
	56 67.3267364501953
	56 69.3069305419922
	58 71.2871322631836
	61 72.277229309082
	62 73.2673263549805
	64 74.2574234008789
	64 75.2475280761719
	65 76.2376251220703
	79 77.2277221679688
	79 78.2178192138672
	81 79.2079238891602
	82 80.1980209350586
	82 81.188117980957
	86 85.1485137939453
	86 86.1386108398438
	89 87.1287155151367
	89 89.1089096069336
	91 90.099006652832
	94 93.0693054199219
	97 94.0594024658203
	97 95.0495071411133
	101 96.0396041870117
	116 97.0297012329102
	165 98.0197982788086
	167 99.0099029541016
};
%\addlegendentry{group-seperable elections}
\addplot [semithick, color3,line width=3pt]
table {%
	21 0
	24 0.0833333730697632
	26 0.183333396911621
	26 0.25
	28 0.316666603088379
	28 0.5
	29 0.549999952316284
	30 0.616666674613953
	39 1.10000002384186
	40 1.16666662693024
	40 1.26666665077209
	42 1.33333337306976
	42 1.41666662693024
	43 1.46666669845581
	44 1.53333330154419
	44 1.60000002384186
	46 1.64999997615814
	48 1.78333330154419
	49 1.85000002384186
	50 1.91666662693024
	50 1.96666669845581
	54 2.06666660308838
	54 2.16666674613953
	56 2.23333334922791
	56 2.28333330154419
	57 2.33333325386047
	58 2.41666674613953
	58 2.46666669845581
	61 2.54999995231628
	63 2.65000009536743
	64 2.73333334922791
	65 2.81666660308838
	65 2.86666655540466
	66 2.91666674613953
	67 2.98333334922791
	68 3.04999995231628
	68 3.11666655540466
	69 3.16666674613953
	70 3.23333334922791
	70 3.29999995231628
	72 3.36666655540466
	73 3.43333339691162
	73 3.5
	75 3.56666660308838
	76 3.65000009536743
	76 3.71666669845581
	77 3.76666665077209
	78 3.83333325386047
	79 3.90000009536743
	79 3.98333334922791
	80 4.03333330154419
	80 4.08333349227905
	81 4.13333320617676
	81 4.18333339691162
	82 4.23333311080933
	83 4.30000019073486
	83 4.38333320617676
	84 4.43333339691162
	85 4.51666688919067
	86 4.58333349227905
	86 4.66666650772095
	88 4.73333311080933
	88 4.80000019073486
	89 4.84999990463257
	89 4.90000009536743
	90 4.94999980926514
	90 5.03333330154419
	92 5.09999990463257
	92 5.15000009536743
	93 5.19999980926514
	93 5.31666660308838
	94 5.36666679382324
	94 5.41666650772095
	95 5.46666669845581
	95 5.51666688919067
	96 5.56666660308838
	96 5.68333339691162
	97 5.73333311080933
	97 5.86666679382324
	98 5.91666650772095
	98 5.96666669845581
	99 6.01666688919067
	99 6.06666660308838
	100 6.11666679382324
	101 6.19999980926514
	101 6.26666688919067
	102 6.31666660308838
	102 6.38333320617676
	104 6.44999980926514
	105 6.53333330154419
	105 6.66666650772095
	106 6.71666669845581
	107 6.78333330154419
	107 6.83333349227905
	108 6.88333320617676
	108 6.96666669845581
	109 7.01666688919067
	110 7.08333349227905
	110 7.15000009536743
	111 7.19999980926514
	111 7.25
	112 7.30000019073486
	112 7.36666679382324
	113 7.41666650772095
	113 7.55000019073486
	114 7.59999990463257
	114 7.69999980926514
	115 7.75
	115 7.86666679382324
	116 7.91666650772095
	116 7.96666669845581
	117 8.01666641235352
	117 8.08333301544189
	118 8.13333320617676
	120 8.26666641235352
	121 8.33333301544189
	121 8.38333320617676
	122 8.43333339691162
	122 8.5
	123 8.55000019073486
	124 8.63333320617676
	125 8.69999980926514
	125 8.76666641235352
	126 8.81666660308838
	126 8.88333320617676
	127 8.93333339691162
	128 9.01666641235352
	129 9.08333301544189
	129 9.13333320617676
	130 9.18333339691162
	131 9.25
	131 9.31666660308838
	132 9.36666679382324
	132 9.44999980926514
	133 9.5
	134 9.56666660308838
	135 9.63333320617676
	135 9.68333339691162
	136 9.73333358764648
	136 9.81666660308838
	137 9.86666679382324
	138 9.94999980926514
	138 10.1000003814697
	139 10.1499996185303
	139 10.2833337783813
	140 10.3333330154419
	140 10.3833332061768
	141 10.4333333969116
	141 10.4833335876465
	142 10.5333337783813
	142 10.5833330154419
	143 10.6333332061768
	143 10.6833333969116
	144 10.7333335876465
	144 10.8166666030884
	145 10.8666667938232
	145 10.9833335876465
	146 11.0333337783813
	146 11.1499996185303
	147 11.1999998092651
	147 11.2666664123535
	149 11.3333330154419
	149 11.4666662216187
	150 11.5166664123535
	150 11.5666666030884
	151 11.6166667938232
	151 11.7833337783813
	152 11.8333330154419
	152 11.8999996185303
	153 11.9499998092651
	153 12.0333337783813
	154 12.0833330154419
	155 12.1499996185303
	155 12.25
	156 12.3000001907349
	156 12.3500003814697
	157 12.3999996185303
	157 12.4499998092651
	158 12.5
	158 12.5500001907349
	159 12.6000003814697
	159 12.6833333969116
	160 12.7333335876465
	160 12.8000001907349
	161 12.8500003814697
	161 12.9666662216187
	162 13.0166664123535
	162 13.1166667938232
	163 13.1666669845581
	163 13.2666664123535
	164 13.3166666030884
	164 13.3666667938232
	165 13.4166669845581
	165 13.4833335876465
	167 13.5500001907349
	167 13.7333335876465
	168 13.7833337783813
	168 13.8500003814697
	169 13.8999996185303
	169 14.0666666030884
	170 14.1166667938232
	170 14.1833333969116
	171 14.2333335876465
	172 14.3166666030884
	173 14.3833332061768
	173 14.4833335876465
	174 14.5333337783813
	174 14.6166667938232
	175 14.6666669845581
	175 14.7833337783813
	177 14.8500003814697
	177 14.9166669845581
	178 14.9666662216187
	178 15.0166664123535
	179 15.0666666030884
	180 15.1333332061768
	181 15.2166662216187
	182 15.2833337783813
	182 15.3999996185303
	183 15.4499998092651
	183 15.6000003814697
	184 15.6499996185303
	184 15.7333335876465
	185 15.7833337783813
	186 15.8666667938232
	186 15.9499998092651
	187 16
	187 16.0833339691162
	188 16.1333332061768
	188 16.2000007629395
	189 16.25
	189 16.3999996185303
	190 16.4500007629395
	190 16.5166664123535
	191 16.5666675567627
	191 16.6499996185303
	192 16.7000007629395
	192 16.8333339691162
	193 16.8833332061768
	194 16.9500007629395
	194 17.0666675567627
	195 17.1166667938232
	195 17.2000007629395
	196 17.25
	196 17.3166675567627
	197 17.3666667938232
	197 17.4500007629395
	198 17.5
	198 17.6499996185303
	199 17.7000007629395
	199 17.7666664123535
	200 17.8166675567627
	200 17.8666667938232
	201 17.9166660308838
	201 18
	202 18.0499992370605
	202 18.2333335876465
	203 18.283332824707
	203 18.3333339691162
	204 18.3833332061768
	204 18.533332824707
	205 18.5833339691162
	205 18.6833324432373
	206 18.7333335876465
	206 18.8666667938232
	207 18.9166660308838
	207 19.0499992370605
	208 19.1000003814697
	208 19.1833324432373
	210 19.25
	210 19.3999996185303
	211 19.4500007629395
	212 19.533332824707
	212 19.6000003814697
	213 19.6499996185303
	213 19.783332824707
	214 19.8333339691162
	214 19.8833332061768
	215 19.9333324432373
	215 20.1666660308838
	216 20.216667175293
	216 20.2999992370605
	217 20.3500003814697
	217 20.466667175293
	218 20.5166664123535
	218 20.6166667938232
	219 20.6666660308838
	219 20.7333335876465
	220 20.783332824707
	221 20.8666667938232
	221 20.9333324432373
	222 20.9833335876465
	223 21.0666675567627
	223 21.3166675567627
	224 21.3666667938232
	224 21.5166664123535
	225 21.5666675567627
	225 21.6333332061768
	226 21.6833324432373
	226 21.8333339691162
	227 21.8833332061768
	227 21.966667175293
	228 22.0166664123535
	229 22.0833339691162
	229 22.216667175293
	230 22.2666664123535
	230 22.3333339691162
	231 22.3833332061768
	232 22.4500007629395
	232 22.5
	233 22.5499992370605
	233 22.6666660308838
	234 22.716667175293
	234 22.8333339691162
	235 22.8833332061768
	235 22.9833335876465
	236 23.033332824707
	236 23.1000003814697
	237 23.1499996185303
	237 23.3666667938232
	238 23.4166660308838
	238 23.4833335876465
	240 23.5499992370605
	240 23.783332824707
	241 23.8333339691162
	241 23.966667175293
	242 24.0166664123535
	242 24.1333332061768
	243 24.1833324432373
	244 24.25
	244 24.3166675567627
	245 24.3666667938232
	246 24.4500007629395
	246 24.533332824707
	247 24.5833339691162
	247 24.6833324432373
	248 24.7333335876465
	248 24.8333339691162
	249 24.8833332061768
	249 25.0166664123535
	250 25.0666675567627
	251 25.1333332061768
	251 25.2333335876465
	252 25.283332824707
	252 25.3333339691162
	253 25.3833332061768
	254 25.466667175293
	255 25.533332824707
	255 25.6166667938232
	256 25.6666660308838
	256 25.716667175293
	257 25.7666664123535
	257 25.8666667938232
	258 25.9166660308838
	259 25.9833335876465
	259 26.0666675567627
	260 26.1166667938232
	261 26.1833324432373
	261 26.25
	262 26.2999992370605
	262 26.3999996185303
	263 26.4500007629395
	264 26.5166664123535
	264 26.5833339691162
	265 26.6333332061768
	265 26.7000007629395
	266 26.75
	267 26.8333339691162
	267 27
	268 27.0499992370605
	269 27.1166667938232
	269 27.25
	270 27.2999992370605
	270 27.3666667938232
	271 27.4166660308838
	271 27.4833335876465
	272 27.533332824707
	272 27.6499996185303
	273 27.7000007629395
	273 27.7666664123535
	274 27.8166675567627
	275 27.8833332061768
	275 28.0166664123535
	276 28.0666675567627
	276 28.1166667938232
	277 28.1666660308838
	277 28.216667175293
	279 28.283332824707
	280 28.3666667938232
	280 28.4166660308838
	282 28.4833335876465
	282 28.6499996185303
	283 28.7000007629395
	283 28.8333339691162
	284 28.8833332061768
	285 28.966667175293
	285 29.033332824707
	286 29.0833339691162
	286 29.2000007629395
	287 29.25
	289 29.3833332061768
	289 29.5499992370605
	290 29.6000003814697
	290 29.6666660308838
	291 29.716667175293
	291 29.7999992370605
	293 29.8666667938232
	293 29.9333324432373
	294 29.9833335876465
	294 30.0499992370605
	295 30.1000003814697
	295 30.1666660308838
	296 30.216667175293
	298 30.3166675567627
	298 30.3666667938232
	299 30.4166660308838
	301 30.5166664123535
	301 30.5833339691162
	302 30.6333332061768
	303 30.7000007629395
	303 30.8500003814697
	304 30.8999996185303
	308 31.1333332061768
	308 31.2000007629395
	310 31.2666664123535
	310 31.3666667938232
	311 31.4166660308838
	311 31.466667175293
	312 31.5166664123535
	313 31.5833339691162
	313 31.6333332061768
	314 31.6833324432373
	315 31.7666664123535
	315 31.8999996185303
	317 31.966667175293
	317 32.0833320617676
	318 32.1333351135254
	319 32.2000007629395
	319 32.2999992370605
	320 32.3499984741211
	320 32.4166679382324
	321 32.466667175293
	323 32.5666656494141
	323 32.6166648864746
	324 32.6666679382324
	327 32.8499984741211
	327 32.9333343505859
	328 32.9833335876465
	328 33.0499992370605
	329 33.0999984741211
	330 33.1666679382324
	330 33.2333335876465
	331 33.283332824707
	331 33.3333320617676
	332 33.3833351135254
	332 33.533332824707
	334 33.5999984741211
	336 33.7333335876465
	336 33.8499984741211
	337 33.9000015258789
	337 33.966667175293
	338 34.0166664123535
	338 34.0833320617676
	340 34.1500015258789
	341 34.216667175293
	341 34.2666664123535
	343 34.3333320617676
	343 34.4333343505859
	344 34.4833335876465
	344 34.533332824707
	345 34.5833320617676
	346 34.6500015258789
	347 34.7333335876465
	348 34.8166656494141
	348 34.8666648864746
	351 34.9500007629395
	351 35.0833320617676
	352 35.1333351135254
	354 35.2333335876465
	355 35.3166656494141
	355 35.3666648864746
	356 35.4166679382324
	357 35.5
	361 35.7333335876465
	362 35.8166656494141
	366 36.0499992370605
	367 36.1166648864746
	368 36.2000007629395
	368 36.2666664123535
	369 36.3166656494141
	370 36.4000015258789
	371 36.466667175293
	372 36.533332824707
	375 36.6833343505859
	377 36.7333335876465
	378 36.783332824707
	379 36.8666648864746
	380 36.9333343505859
	382 37.033332824707
	386 37.216667175293
	388 37.283332824707
	388 37.3499984741211
	389 37.4000015258789
	389 37.4500007629395
	390 37.5
	391 37.5833320617676
	397 37.8166656494141
	397 37.8666648864746
	400 37.9500007629395
	411 38.3499984741211
	417 38.6333351135254
	420 38.716667175293
	420 38.783332824707
	424 38.8833351135254
	427 39.0166664123535
	427 39.0833320617676
	428 39.1333351135254
	433 39.3666648864746
	437 39.466667175293
	438 39.533332824707
	441 39.6666679382324
	443 39.7666664123535
	447 39.8333320617676
	448 39.8833351135254
	451 40.0166664123535
	455 40.1833343505859
	456 40.2666664123535
	458 40.3499984741211
	461 40.4333343505859
	461 40.5
	464 40.5833320617676
	464 40.6333351135254
	465 40.6833343505859
	466 40.7666664123535
	466 40.8166656494141
	469 40.9000015258789
	469 40.9500007629395
	471 41
	473 41.0666656494141
	474 41.1333351135254
	476 41.2333335876465
	478 41.3333320617676
	480 41.4333343505859
	482 41.533332824707
	484 41.6666679382324
	484 41.716667175293
	488 41.783332824707
	490 41.8666648864746
	493 41.9500007629395
	494 42.0166664123535
	494 42.0999984741211
	495 42.1500015258789
	500 42.3499984741211
	503 42.4833335876465
	509 42.7666664123535
	514 42.8833351135254
	517 43.0166664123535
	520 43.1500015258789
	520 43.216667175293
	521 43.2666664123535
	524 43.4000015258789
	524 43.4500007629395
	530 43.5833320617676
	530 43.6333351135254
	531 43.6833343505859
	533 43.783332824707
	533 43.8499984741211
	535 43.9166679382324
	535 43.966667175293
	537 44.033332824707
	538 44.0999984741211
	539 44.1666679382324
	539 44.216667175293
	540 44.2666664123535
	542 44.3666648864746
	545 44.5
	549 44.7333335876465
	558 45.0666656494141
	559 45.1333351135254
	561 45.2333335876465
	561 45.3333320617676
	563 45.4000015258789
	564 45.466667175293
	564 45.5166664123535
	565 45.5666656494141
	566 45.6500015258789
	567 45.716667175293
	568 45.7999992370605
	569 45.8666648864746
	571 45.966667175293
	571 46.0666656494141
	573 46.1333351135254
	573 46.2000007629395
	574 46.25
	575 46.3333320617676
	575 46.4000015258789
	576 46.4500007629395
	576 46.5166664123535
	577 46.5666656494141
	578 46.6500015258789
	579 46.716667175293
	579 46.7666664123535
	581 46.8333320617676
	581 46.9000015258789
	583 46.966667175293
	583 47.0666656494141
	584 47.1166648864746
	585 47.1833343505859
	586 47.2666664123535
	586 47.4166679382324
	588 47.4833335876465
	588 47.6333351135254
	589 47.6833343505859
	590 47.75
	592 47.8833351135254
	593 47.9500007629395
	593 48
	594 48.0499992370605
	594 48.0999984741211
	595 48.1500015258789
	596 48.2333335876465
	598 48.3666648864746
	599 48.4500007629395
	600 48.533332824707
	601 48.5999984741211
	602 48.6666679382324
	603 48.7333335876465
	603 48.7999992370605
	605 48.8666648864746
	605 48.9833335876465
	606 49.033332824707
	607 49.1166648864746
	607 49.1666679382324
	608 49.216667175293
	608 49.283332824707
	609 49.3333320617676
	609 49.4000015258789
	610 49.4500007629395
	611 49.5166664123535
	611 49.6500015258789
	612 49.7000007629395
	612 49.7666664123535
	613 49.8166656494141
	614 49.8833351135254
	615 49.9500007629395
	616 50.0166664123535
	616 50.0833320617676
	619 50.1666679382324
	619 50.216667175293
	620 50.2666664123535
	620 50.3499984741211
	621 50.4000015258789
	621 50.466667175293
	623 50.533332824707
	624 50.5999984741211
	624 50.6666679382324
	625 50.716667175293
	626 50.783332824707
	626 50.8499984741211
	627 50.9000015258789
	627 50.9833335876465
	628 51.033332824707
	629 51.0999984741211
	629 51.1666679382324
	630 51.216667175293
	630 51.2666664123535
	631 51.3166656494141
	631 51.3833351135254
	633 51.4500007629395
	633 51.533332824707
	634 51.5833320617676
	635 51.6500015258789
	637 51.783332824707
	638 51.8499984741211
	639 51.9166679382324
	640 52
	640 52.0833320617676
	642 52.1500015258789
	642 52.2999992370605
	643 52.3499984741211
	644 52.4333343505859
	646 52.5666656494141
	647 52.6500015258789
	647 52.716667175293
	649 52.783332824707
	649 52.8833351135254
	650 52.9333343505859
	650 52.9833335876465
	651 53.033332824707
	651 53.1166648864746
	652 53.1666679382324
	652 53.216667175293
	653 53.2666664123535
	655 53.4000015258789
	655 53.4833335876465
	657 53.5499992370605
	657 53.6166648864746
	659 53.6833343505859
	659 53.7333335876465
	660 53.783332824707
	661 53.8499984741211
	661 54.0499992370605
	662 54.0999984741211
	663 54.1833343505859
	663 54.2333335876465
	664 54.283332824707
	664 54.3333320617676
	665 54.3833351135254
	666 54.4500007629395
	666 54.533332824707
	667 54.5833320617676
	668 54.6666679382324
	669 54.75
	669 54.7999992370605
	670 54.8499984741211
	670 54.9333343505859
	671 54.9833335876465
	671 55.0499992370605
	672 55.0999984741211
	672 55.1500015258789
	673 55.2000007629395
	673 55.2666664123535
	674 55.3166656494141
	675 55.3833351135254
	675 55.4333343505859
	676 55.4833335876465
	677 55.5499992370605
	678 55.6333351135254
	678 55.7333335876465
	679 55.783332824707
	680 55.8499984741211
	680 55.9500007629395
	681 56
	681 56.2000007629395
	682 56.25
	682 56.3166656494141
	683 56.3666648864746
	683 56.4500007629395
	684 56.5
	684 56.5833320617676
	685 56.6333351135254
	685 56.6833343505859
	686 56.7333335876465
	686 56.7999992370605
	687 56.8499984741211
	687 56.9166679382324
	689 56.9833335876465
	690 57.0666656494141
	691 57.1500015258789
	691 57.283332824707
	693 57.3499984741211
	694 57.4166679382324
	695 57.5
	695 57.5499992370605
	697 57.6166648864746
	697 57.716667175293
	698 57.7666664123535
	698 57.8666648864746
	700 57.9333343505859
	700 58.033332824707
	701 58.0833320617676
	701 58.1500015258789
	702 58.2000007629395
	702 58.2666664123535
	703 58.3166656494141
	706 58.5
	706 58.5833320617676
	707 58.6333351135254
	707 58.716667175293
	708 58.7666664123535
	708 58.8499984741211
	709 58.9000015258789
	710 58.9833335876465
	711 59.0666656494141
	711 59.1500015258789
	713 59.216667175293
	713 59.3166656494141
	714 59.3666648864746
	714 59.4500007629395
	715 59.5
	715 59.5499992370605
	716 59.5999984741211
	717 59.6833343505859
	718 59.75
	718 59.8333320617676
	719 59.8833351135254
	720 59.966667175293
	720 60.0833320617676
	721 60.1333351135254
	721 60.216667175293
	722 60.2666664123535
	722 60.3166656494141
	723 60.3666648864746
	724 60.4333343505859
	724 60.5166664123535
	725 60.5666656494141
	725 60.6166648864746
	726 60.6666679382324
	726 60.7333335876465
	727 60.783332824707
	727 60.8333320617676
	728 60.8833351135254
	728 60.9333343505859
	729 60.9833335876465
	730 61.0666656494141
	730 61.1166648864746
	731 61.1666679382324
	732 61.2333335876465
	732 61.283332824707
	733 61.3333320617676
	734 61.4000015258789
	734 61.466667175293
	736 61.533332824707
	737 61.6166648864746
	737 61.75
	739 61.8166656494141
	739 61.9166679382324
	740 61.966667175293
	740 62.0166664123535
	741 62.0666656494141
	741 62.1333351135254
	742 62.1833343505859
	743 62.25
	743 62.3499984741211
	744 62.4000015258789
	744 62.4500007629395
	745 62.5
	745 62.5666656494141
	746 62.6166648864746
	746 62.7000007629395
	747 62.75
	747 62.8166656494141
	748 62.8666648864746
	748 62.9166679382324
	749 62.966667175293
	749 63.033332824707
	752 63.1166648864746
	752 63.2000007629395
	753 63.25
	754 63.3333320617676
	755 63.4166679382324
	755 63.4833335876465
	757 63.5499992370605
	758 63.6166648864746
	758 63.6666679382324
	759 63.716667175293
	760 63.783332824707
	760 63.8666648864746
	761 63.9166679382324
	762 63.9833335876465
	762 64.0666656494141
	763 64.1166687011719
	763 64.1666641235352
	764 64.216667175293
	766 64.3499984741211
	766 64.4166641235352
	767 64.466667175293
	768 64.533332824707
	769 64.5999984741211
	770 64.6833343505859
	770 64.7666702270508
	771 64.8166656494141
	771 64.9833297729492
	772 65.033332824707
	772 65.1333312988281
	773 65.1833343505859
	774 65.2666702270508
	774 65.3833312988281
	775 65.4333343505859
	775 65.4833297729492
	776 65.533332824707
	776 65.5833358764648
	777 65.6333312988281
	777 65.7333297729492
	778 65.783332824707
	778 65.8666687011719
	779 65.9166641235352
	779 65.966667175293
	780 66.0166702270508
	781 66.0999984741211
	782 66.1833343505859
	783 66.25
	783 66.3166656494141
	784 66.3666687011719
	784 66.4499969482422
	785 66.5
	785 66.5666656494141
	786 66.6166687011719
	787 66.6999969482422
	787 66.8000030517578
	788 66.8499984741211
	789 66.9333343505859
	789 67
	790 67.0500030517578
	790 67.0999984741211
	791 67.1500015258789
	793 67.283332824707
	793 67.4000015258789
	794 67.4499969482422
	794 67.533332824707
	795 67.5833358764648
	795 67.6333312988281
	797 67.6999969482422
	797 67.783332824707
	798 67.8333358764648
	799 67.9166641235352
	799 68.0666656494141
	800 68.1166687011719
	802 68.25
	802 68.3333358764648
	804 68.4000015258789
	804 68.4499969482422
	805 68.5
	806 68.5833358764648
	806 68.6333312988281
	807 68.6833343505859
	808 68.75
	809 68.8166656494141
	810 68.9000015258789
	811 68.966667175293
	812 69.0500030517578
	813 69.1333312988281
	813 69.216667175293
	814 69.2666702270508
	814 69.3666687011719
	815 69.4166641235352
	815 69.466667175293
	816 69.5166702270508
	816 69.5999984741211
	817 69.6500015258789
	817 69.6999969482422
	819 69.7666702270508
	819 69.8333358764648
	820 69.8833312988281
	822 70.0166702270508
	822 70.0666656494141
	823 70.1166687011719
	824 70.1833343505859
	824 70.2333297729492
	826 70.3000030517578
	827 70.3833312988281
	827 70.466667175293
	829 70.533332824707
	830 70.5999984741211
	831 70.6833343505859
	831 70.75
	832 70.8000030517578
	832 70.8499984741211
	833 70.9000015258789
	833 70.966667175293
	834 71.0166702270508
	834 71.0999984741211
	836 71.1666641235352
	836 71.2333297729492
	837 71.283332824707
	837 71.3499984741211
	838 71.4000015258789
	838 71.5500030517578
	839 71.5999984741211
	839 71.6666641235352
	840 71.716667175293
	842 71.8499984741211
	842 71.9833297729492
	843 72.033332824707
	843 72.1166687011719
	844 72.1666641235352
	845 72.25
	846 72.3166656494141
	846 72.4333343505859
	848 72.5
	848 72.5833358764648
	849 72.6333312988281
	849 72.6833343505859
	850 72.7333297729492
	850 72.783332824707
	851 72.8333358764648
	851 72.9166641235352
	852 72.966667175293
	852 73.0500030517578
	853 73.0999984741211
	853 73.1833343505859
	854 73.2333297729492
	857 73.3666687011719
	857 73.4833297729492
	858 73.533332824707
	859 73.5999984741211
	859 73.6500015258789
	860 73.6999969482422
	860 73.7666702270508
	861 73.8166656494141
	861 73.8666687011719
	863 73.9333343505859
	863 74.0500030517578
	864 74.0999984741211
	865 74.1833343505859
	865 74.2333297729492
	866 74.283332824707
	868 74.3833312988281
	868 74.466667175293
	869 74.5166702270508
	871 74.5999984741211
	872 74.6500015258789
	872 74.75
	873 74.8000030517578
	873 74.8833312988281
	875 74.9499969482422
	876 75.0166702270508
	877 75.0999984741211
	878 75.1666641235352
	878 75.216667175293
	879 75.2666702270508
	879 75.3666687011719
	880 75.4166641235352
	880 75.466667175293
	882 75.533332824707
	882 75.6333312988281
	883 75.6833343505859
	883 75.7333297729492
	884 75.783332824707
	888 76.0166702270508
	888 76.0833358764648
	889 76.1333312988281
	889 76.1833343505859
	890 76.2333297729492
	891 76.3000030517578
	891 76.3666687011719
	892 76.4166641235352
	893 76.4833297729492
	893 76.533332824707
	894 76.5833358764648
	894 76.6333312988281
	896 76.6999969482422
	897 76.783332824707
	898 76.8666687011719
	898 76.9166641235352
	900 76.9833297729492
	900 77.033332824707
	901 77.0833358764648
	901 77.1333312988281
	902 77.1833343505859
	904 77.3166656494141
	904 77.3666687011719
	905 77.4166641235352
	905 77.466667175293
	907 77.533332824707
	909 77.6666641235352
	909 77.716667175293
	910 77.7666702270508
	912 77.8666687011719
	913 77.9499969482422
	913 78
	915 78.0666656494141
	915 78.1333312988281
	916 78.1833343505859
	917 78.25
	917 78.3166656494141
	919 78.3833312988281
	920 78.4499969482422
	920 78.533332824707
	922 78.5999984741211
	922 78.6999969482422
	923 78.75
	925 78.8833312988281
	926 78.9499969482422
	927 79.0166702270508
	929 79.1166687011719
	929 79.1666641235352
	930 79.216667175293
	932 79.3166656494141
	932 79.3833312988281
	933 79.4333343505859
	933 79.5666656494141
	935 79.6333312988281
	935 79.75
	936 79.8000030517578
	937 79.8833312988281
	938 79.966667175293
	938 80.0166702270508
	939 80.0666656494141
	941 80.1999969482422
	941 80.283332824707
	942 80.3333358764648
	942 80.4000015258789
	944 80.466667175293
	944 80.5999984741211
	946 80.6666641235352
	948 80.8000030517578
	950 80.9333343505859
	950 80.9833297729492
	951 81.033332824707
	954 81.1666641235352
	954 81.216667175293
	956 81.283332824707
	956 81.3333358764648
	957 81.3833312988281
	957 81.4499969482422
	958 81.5
	958 81.5999984741211
	959 81.6500015258789
	959 81.6999969482422
	960 81.75
	960 81.8000030517578
	961 81.8499984741211
	962 81.9166641235352
	962 81.966667175293
	964 82.033332824707
	965 82.1166687011719
	965 82.1833343505859
	967 82.25
	968 82.3166656494141
	969 82.4000015258789
	969 82.4499969482422
	970 82.5
	975 82.6999969482422
	976 82.7666702270508
	977 82.8499984741211
	977 82.9000015258789
	978 82.9499969482422
	978 83.0833358764648
	979 83.1333312988281
	979 83.1999969482422
	981 83.2666702270508
	981 83.3666687011719
	982 83.4166641235352
	983 83.5
	984 83.5666656494141
	985 83.6500015258789
	985 83.6999969482422
	986 83.75
	987 83.8166656494141
	988 83.9000015258789
	989 83.966667175293
	990 84.033332824707
	990 84.0833358764648
	991 84.1333312988281
	993 84.2333297729492
	995 84.3333358764648
	995 84.4166641235352
	997 84.4833297729492
	997 84.5999984741211
	999 84.6666641235352
	1000 84.7333297729492
	1004 84.9000015258789
	1005 84.9833297729492
	1006 85.0500030517578
	1006 85.0999984741211
	1007 85.1500015258789
	1007 85.1999969482422
	1008 85.25
	1008 85.3499984741211
	1010 85.4166641235352
	1010 85.466667175293
	1011 85.5166702270508
	1011 85.5833358764648
	1013 85.6500015258789
	1013 85.6999969482422
	1016 85.783332824707
	1016 85.8333358764648
	1018 85.9000015258789
	1018 85.9833297729492
	1019 86.033332824707
	1019 86.1166687011719
	1021 86.1833343505859
	1021 86.2333297729492
	1023 86.3000030517578
	1026 86.4333343505859
	1028 86.533332824707
	1030 86.6666641235352
	1031 86.7333297729492
	1033 86.8666687011719
	1035 86.966667175293
	1036 87.0500030517578
	1036 87.0999984741211
	1038 87.1666641235352
	1039 87.2333297729492
	1041 87.3333358764648
	1042 87.4166641235352
	1042 87.466667175293
	1043 87.5166702270508
	1043 87.5666656494141
	1047 87.6666641235352
	1047 87.716667175293
	1048 87.7666702270508
	1050 87.8666687011719
	1052 87.966667175293
	1054 88.0666656494141
	1056 88.1666641235352
	1056 88.216667175293
	1058 88.283332824707
	1058 88.3333358764648
	1059 88.3833312988281
	1065 88.6166687011719
	1068 88.783332824707
	1070 88.8333358764648
	1071 88.8833312988281
	1076 89.1166687011719
	1077 89.1666641235352
	1081 89.3333358764648
	1083 89.4333343505859
	1083 89.4833297729492
	1086 89.5666656494141
	1087 89.6500015258789
	1087 89.6999969482422
	1089 89.7666702270508
	1089 89.8333358764648
	1091 89.8833312988281
	1091 89.9333343505859
	1092 89.9833297729492
	1101 90.3166656494141
	1102 90.3499984741211
	1104 90.4000015258789
	1107 90.4833297729492
	1109 90.5833358764648
	1112 90.716667175293
	1112 90.7666702270508
	1114 90.8333358764648
	1114 90.8833312988281
	1118 90.9833297729492
	1118 91.033332824707
	1120 91.0999984741211
	1120 91.1500015258789
	1122 91.216667175293
	1122 91.2666702270508
	1125 91.3499984741211
	1125 91.4333343505859
	1129 91.533332824707
	1129 91.5833358764648
	1132 91.6666641235352
	1132 91.716667175293
	1135 91.8000030517578
	1135 91.8499984741211
	1139 91.9499969482422
	1141 92.0500030517578
	1144 92.1833343505859
	1148 92.283332824707
	1148 92.3666687011719
	1151 92.4499969482422
	1151 92.5
	1157 92.5833358764648
	1159 92.6833343505859
	1159 92.783332824707
	1160 92.8333358764648
	1160 92.8833312988281
	1162 92.9499969482422
	1162 93
	1164 93.0666656494141
	1167 93.25
	1171 93.4166641235352
	1177 93.6500015258789
	1181 93.8166656494141
	1185 93.9833297729492
	1186 94.0500030517578
	1192 94.283332824707
	1196 94.5166702270508
	1197 94.5999984741211
	1202 94.8000030517578
	1205 94.9333343505859
	1206 95
	1208 95.0999984741211
	1209 95.1833343505859
	1213 95.3499984741211
	1214 95.4166641235352
	1215 95.5
	1217 95.5999984741211
	1218 95.6833343505859
	1221 95.8166656494141
	1224 95.9000015258789
	1226 95.966667175293
	1231 96.1666641235352
	1231 96.2333297729492
	1233 96.3000030517578
	1233 96.4000015258789
	1236 96.4833297729492
	1236 96.533332824707
	1243 96.6833343505859
	1243 96.7333297729492
	1245 96.8000030517578
	1247 96.9000015258789
	1247 96.9499969482422
	1249 97.0166702270508
	1249 97.0666656494141
	1253 97.1666641235352
	1253 97.216667175293
	1255 97.283332824707
	1256 97.3333358764648
	1258 97.3833312988281
	1261 97.466667175293
	1270 97.9499969482422
	1276 98.1166687011719
	1277 98.1666641235352
	1278 98.25
	1279 98.3333358764648
	1281 98.3833312988281
	1283 98.4333343505859
	1284 98.4833297729492
	1291 98.75
	1295 98.8499984741211
	1298 98.9333343505859
	1300 99.033332824707
	1301 99.1166687011719
	1304 99.1833343505859
	1307 99.2333297729492
	1315 99.4833297729492
	1325 99.5999984741211
	1326 99.6333312988281
	1330 99.6999969482422
	1332 99.7333297729492
	1339 99.8000030517578
	1348 99.8666687011719
	1367 99.9333343505859
	1368 99.9499969482422
	1382 99.9833297729492
};
%\addlegendentry{all elections}
\end{axis}

\end{tikzpicture}


==> img/totalTopChoices.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
x grid style={white!69.0196078431373!black},
xlabel={\#different top choices},
xmin=0, xmax=13,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#elections},
ymin=0, ymax=1251.6,
ytick style={color=black},
every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
% \draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,1192);
% \draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,836);
% \draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,719);
% \draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,679);
% \draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,735);
% \draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,685);
% \draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,587);
% \draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,352);
% \draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,139);
% \draw[draw=none,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10.5,53);
% \draw[draw=none,fill=color0] (axis cs:10.5,0) rectangle (axis cs:11.5,18);
% \draw[draw=none,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12.5,5);
% \draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
% \draw[draw=none,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14.5,0);



\addplot[mark=*,line width=3pt] coordinates{
	(1,1192) (2,836) (3,719) (4,679) (5,735) (6,685) (7,587) (8,352) (9,139) (10,53) (11,18) (12,5)
};


\end{axis}

\end{tikzpicture}


==> img/voter_deletion_sc.tex <==
\begin{tikzpicture}


\begin{axis}[
ylabel near ticks,label style={font=\Large}, ylabel shift = 0pt,
separate axis lines,
xlabel=voter deletion distance,
ylabel=fraction of changing pairs,
ymin=0.04, ymax=0.55,
xmin=-1, xmax=27,every axis 
plot/.append style={thick},
every tick label/.append style={font=\Huge}, 
label style={font=\Huge}
]
\addplot[mark=*,line width=3pt] coordinates{
	(0,0.0657694962042787) (1,0.1019047619047619) (2,0.09720853858784893) (3,0.07573696145124717) (4,0.09175377468060393) (5,0.10476190476190479) (6,0.10158730158730159) (7,0.11017316017316015) (8,0.1276595744680851) (9,0.11371428571428574) (10,0.14637681159420293) (11,0.15222978080120936) (12,0.1896825396825397) (13,0.1473495058400719) (14,0.25659551176792555) (15,0.24371953505811778) (16,0.29598506069094305) (17,0.3051467051467051) (18,0.3582084582084582) (19,0.4253221288515405) (20,0.46358065706902896) (21,0.4934697179842809) (22,0.47532975631567187) (23,0.4672007120605251) (24,0.46129464285714283) (25,0.4682027649769587) (26,0.4562443845462713)
};
%\addplot+[lightgray,forget plot,thick] coordinates{(0.248,0) (0.248,250)};
\end{axis}



\end{tikzpicture}


==> img/voter_deletion_sp.tex <==
\begin{tikzpicture}

\begin{axis}[
ylabel near ticks, label style={font=\Huge},
xlabel=voter deletion distance,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=29,
xtick style={color=black},
%xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28},
%xticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28},
y grid style={white!69.0196078431373!black},
ymin=-0.2, ymax=7,
ytick style={color=black},ylabel shift = 0pt,
ylabel=\#different top-choices,
every tick label/.append style={font=\Huge}, 
label style={font=\Huge}
]
\addplot[black!100,mark=*,dotted,line width=3pt] coordinates {(0,1.0126582278481013) (1,1.3333333333333333) (2,1.375) (3,1.2777777777777777) (4,1.263157894736842) (5,1.1176470588235294) (6,1.2083333333333333) (7,1.15) (8,1.25) (9,1.4615384615384615) (10,1.3170731707317074) (11,1.3064516129032258) (12,1.5) (13,1.4193548387096775) (14,1.4722222222222223) (15,1.6043956043956045) (16,1.6504854368932038) (17,1.7542372881355932) (18,1.8840579710144927) (19,1.7450980392156863) (20,2.140096618357488) (21,2.425373134328358) (22,2.7533783783783785) (23,3.605769230769231) (24,4.706645056726094) (25,5.239308462238399) (26,5.510362694300518) (27,5.5788690476190474) (28,6.064935064935065)};
\addplot[black!100,mark=*,line width=3pt] coordinates{
	(0,1.0126582278481013) (1,1.3333333333333333) (2,1.375) (3,1.2777777777777777) (4,1.263157894736842) (5,1.1176470588235294) (6,1.1666666666666667) (7,1.15) (8,1.2142857142857142) (9,1.4230769230769231) (10,1.3170731707317074) (11,1.1612903225806452) (12,1.3548387096774193) (13,1.3387096774193548) (14,1.3888888888888888) (15,1.4285714285714286) (16,1.4466019417475728) (17,1.5254237288135593) (18,1.536231884057971) (19,1.4967320261437909) (20,1.5990338164251208) (21,1.6791044776119404) (22,1.6418918918918919) (23,1.6850961538461537) (24,1.7406807131280388) (25,1.7288444040036397) (26,1.7478411053540588) (27,1.7723214285714286) (28,1.6103896103896105)
};
\end{axis}



\end{tikzpicture}

